Iterated harmonic envelopes for multidimensional optimal stopping

Motivated by the contrast between the classical least-concave-majorant representation of Dynkin and Yushkevich in one dimension and the substantially more complicated potential-theoretic structure of optimal stopping in higher dimensions, we identify a fundamental barrier: a localisation obstruction caused by the geometry of Brownian paths in dimensions $d\ge2$. We overcome it with an iterative construction based on harmonic-function envelopes, each an infimum of harmonic replacements on subdomains of the current non-contact set, with the previous envelope as boundary data. From a continuous gain function $g$, this produces a decreasing sequence of upper bounds $w_n$ converging uniformly to the value function $V$ of optimal stopping. The process may be Brownian motion or, more generally, any diffusion with a short list of properties, including polarity of points. For Brownian motion, every iterate inherits the modulus of continuity of the data. Exponential discounting may be included, and the state space may be a bounded regular domain with absorption at the boundary, or the whole space under a condition at infinity. Equivalently, the iterates converge to the solution of the associated obstacle problem. At each iteration an explicit stopping rule gives a lower bound for $V$. Both bounds are computed from the construction alone, without knowledge of $V$, and their gap falls below any given threshold after finitely many iterations. The first exit time from the limit non-contact set is optimal.

==> harmonic_replacement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.467149in}{2.487026in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.467149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.467149in}{2.487026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.487026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.409294in}}{\pgfqpoint{1.712357in}{1.712357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956178in}{0.487128in}}%
\pgfpathcurveto{\pgfqpoint{1.162598in}{0.487128in}}{\pgfqpoint{1.360590in}{0.569139in}}{\pgfqpoint{1.506551in}{0.715100in}}%
\pgfpathcurveto{\pgfqpoint{1.652511in}{0.861060in}}{\pgfqpoint{1.734522in}{1.059053in}}{\pgfqpoint{1.734522in}{1.265472in}}%
\pgfpathcurveto{\pgfqpoint{1.734522in}{1.471891in}}{\pgfqpoint{1.652511in}{1.669884in}}{\pgfqpoint{1.506551in}{1.815845in}}%
\pgfpathcurveto{\pgfqpoint{1.360590in}{1.961805in}}{\pgfqpoint{1.162598in}{2.043816in}}{\pgfqpoint{0.956178in}{2.043816in}}%
\pgfpathcurveto{\pgfqpoint{0.749759in}{2.043816in}}{\pgfqpoint{0.551767in}{1.961805in}}{\pgfqpoint{0.405806in}{1.815845in}}%
\pgfpathcurveto{\pgfqpoint{0.259846in}{1.669884in}}{\pgfqpoint{0.177834in}{1.471891in}}{\pgfqpoint{0.177834in}{1.265472in}}%
\pgfpathcurveto{\pgfqpoint{0.177834in}{1.059053in}}{\pgfqpoint{0.259846in}{0.861060in}}{\pgfqpoint{0.405806in}{0.715100in}}%
\pgfpathcurveto{\pgfqpoint{0.551767in}{0.569139in}}{\pgfqpoint{0.749759in}{0.487128in}}{\pgfqpoint{0.956178in}{0.487128in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{0.487128in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.409294in}}{\pgfqpoint{1.712357in}{1.712357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732009in}{1.690967in}}%
\pgfpathlineto{\pgfqpoint{0.730577in}{1.696156in}}%
\pgfpathlineto{\pgfqpoint{0.729610in}{1.701345in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.706534in}}%
\pgfpathlineto{\pgfqpoint{0.729293in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{0.730068in}{1.716912in}}%
\pgfpathlineto{\pgfqpoint{0.731557in}{1.722101in}}%
\pgfpathlineto{\pgfqpoint{0.733053in}{1.725538in}}%
\pgfpathlineto{\pgfqpoint{0.733848in}{1.727290in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{1.734002in}}%
\pgfpathlineto{\pgfqpoint{0.741255in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.739826in}}%
\pgfpathlineto{\pgfqpoint{0.746624in}{1.742857in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.744454in}}%
\pgfpathlineto{\pgfqpoint{0.753317in}{1.748046in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.748370in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.751672in}}%
\pgfpathlineto{\pgfqpoint{0.761570in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.754637in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.757302in}}%
\pgfpathlineto{\pgfqpoint{0.771652in}{1.758423in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.759709in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.761907in}}%
\pgfpathlineto{\pgfqpoint{0.783964in}{1.763612in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.765813in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.767573in}}%
\pgfpathlineto{\pgfqpoint{0.799099in}{1.768801in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.769222in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.770714in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{0.817993in}{1.773990in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.774756in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.775922in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.777036in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.778099in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.779112in}}%
\pgfpathlineto{\pgfqpoint{0.842378in}{1.779179in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.780026in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.780893in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.781717in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.782500in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.783242in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.783945in}}%
\pgfpathlineto{\pgfqpoint{0.876456in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.784596in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.785190in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.785748in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.786272in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.786762in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.787643in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.788393in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.788721in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.789018in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.789284in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.789520in}}%
\pgfpathlineto{\pgfqpoint{0.941553in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.789887in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{1.790028in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{1.790142in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{1.790229in}}%
\pgfpathlineto{\pgfqpoint{0.971745in}{1.790288in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{1.790321in}}%
\pgfpathlineto{\pgfqpoint{0.982123in}{1.790328in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{1.790309in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{1.790263in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{1.790192in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{1.790095in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.789973in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.789826in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.789654in}}%
\pgfpathlineto{\pgfqpoint{1.020995in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{1.789454in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{1.034013in}{1.788969in}}%
\pgfpathlineto{\pgfqpoint{1.039202in}{1.788689in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{1.788385in}}%
\pgfpathlineto{\pgfqpoint{1.049580in}{1.788055in}}%
\pgfpathlineto{\pgfqpoint{1.054769in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{1.065147in}{1.786921in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{1.786494in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{1.786044in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{1.785071in}}%
\pgfpathlineto{\pgfqpoint{1.091091in}{1.784550in}}%
\pgfpathlineto{\pgfqpoint{1.092811in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{1.783992in}}%
\pgfpathlineto{\pgfqpoint{1.101469in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{1.782791in}}%
\pgfpathlineto{\pgfqpoint{1.111847in}{1.782155in}}%
\pgfpathlineto{\pgfqpoint{1.117036in}{1.781496in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{1.780812in}}%
\pgfpathlineto{\pgfqpoint{1.127414in}{1.780105in}}%
\pgfpathlineto{\pgfqpoint{1.132603in}{1.779375in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{1.779179in}}%
\pgfpathlineto{\pgfqpoint{1.137792in}{1.778603in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.777800in}}%
\pgfpathlineto{\pgfqpoint{1.148170in}{1.776973in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{1.776123in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{1.775249in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{1.774351in}}%
\pgfpathlineto{\pgfqpoint{1.165761in}{1.773990in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{1.174115in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.771437in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.770414in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.769367in}}%
\pgfpathlineto{\pgfqpoint{1.192415in}{1.768801in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{1.768280in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{1.767151in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{1.215648in}{1.763612in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.762354in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.761065in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.759751in}}%
\pgfpathlineto{\pgfqpoint{1.236339in}{1.758423in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.758412in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.757008in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.755578in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.754123in}}%
\pgfpathlineto{\pgfqpoint{1.255054in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.752624in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{1.751074in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{1.749497in}}%
\pgfpathlineto{\pgfqpoint{1.272213in}{1.748046in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{1.747890in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{1.746214in}}%
\pgfpathlineto{\pgfqpoint{1.283083in}{1.744511in}}%
\pgfpathlineto{\pgfqpoint{1.288043in}{1.742857in}}%
\pgfpathlineto{\pgfqpoint{1.288272in}{1.742778in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{1.740971in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{1.302739in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{1.737263in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{1.735320in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.733348in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{1.324595in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{1.329349in}{1.727290in}}%
\pgfpathlineto{\pgfqpoint{1.329784in}{1.727108in}}%
\pgfpathlineto{\pgfqpoint{1.334972in}{1.724903in}}%
\pgfpathlineto{\pgfqpoint{1.340161in}{1.722668in}}%
\pgfpathlineto{\pgfqpoint{1.341456in}{1.722101in}}%
\pgfpathlineto{\pgfqpoint{1.345350in}{1.720355in}}%
\pgfpathlineto{\pgfqpoint{1.350539in}{1.717995in}}%
\pgfpathlineto{\pgfqpoint{1.352884in}{1.716912in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{1.715567in}}%
\pgfpathlineto{\pgfqpoint{1.360917in}{1.713077in}}%
\pgfpathlineto{\pgfqpoint{1.363697in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{1.366106in}{1.710522in}}%
\pgfpathlineto{\pgfqpoint{1.371295in}{1.707897in}}%
\pgfpathlineto{\pgfqpoint{1.373948in}{1.706534in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.705201in}}%
\pgfpathlineto{\pgfqpoint{1.381673in}{1.702434in}}%
\pgfpathlineto{\pgfqpoint{1.383683in}{1.701345in}}%
\pgfpathlineto{\pgfqpoint{1.386862in}{1.699584in}}%
\pgfpathlineto{\pgfqpoint{1.392051in}{1.696668in}}%
\pgfpathlineto{\pgfqpoint{1.392947in}{1.696156in}}%
\pgfpathlineto{\pgfqpoint{1.397240in}{1.693648in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.690967in}}%
\pgfpathlineto{\pgfqpoint{1.402429in}{1.690565in}}%
\pgfpathlineto{\pgfqpoint{1.407618in}{1.687370in}}%
\pgfpathlineto{\pgfqpoint{1.410166in}{1.685778in}}%
\pgfpathlineto{\pgfqpoint{1.412807in}{1.684090in}}%
\pgfpathlineto{\pgfqpoint{1.417996in}{1.680725in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.680589in}}%
\pgfpathlineto{\pgfqpoint{1.423185in}{1.677229in}}%
\pgfpathlineto{\pgfqpoint{1.425858in}{1.675400in}}%
\pgfpathlineto{\pgfqpoint{1.428374in}{1.673638in}}%
\pgfpathlineto{\pgfqpoint{1.433197in}{1.670211in}}%
\pgfpathlineto{\pgfqpoint{1.433563in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{1.438752in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{1.440201in}{1.665022in}}%
\pgfpathlineto{\pgfqpoint{1.443941in}{1.662149in}}%
\pgfpathlineto{\pgfqpoint{1.446910in}{1.659833in}}%
\pgfpathlineto{\pgfqpoint{1.449130in}{1.658060in}}%
\pgfpathlineto{\pgfqpoint{1.453341in}{1.654644in}}%
\pgfpathlineto{\pgfqpoint{1.454319in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{1.459506in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{1.459508in}{1.649454in}}%
\pgfpathlineto{\pgfqpoint{1.464696in}{1.644894in}}%
\pgfpathlineto{\pgfqpoint{1.465400in}{1.644266in}}%
\pgfpathlineto{\pgfqpoint{1.469885in}{1.640163in}}%
\pgfpathlineto{\pgfqpoint{1.471053in}{1.639077in}}%
\pgfpathlineto{\pgfqpoint{1.475074in}{1.635244in}}%
\pgfpathlineto{\pgfqpoint{1.476474in}{1.633888in}}%
\pgfpathlineto{\pgfqpoint{1.480263in}{1.630123in}}%
\pgfpathlineto{\pgfqpoint{1.481673in}{1.628699in}}%
\pgfpathlineto{\pgfqpoint{1.485452in}{1.624782in}}%
\pgfpathlineto{\pgfqpoint{1.486659in}{1.623510in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.619202in}}%
\pgfpathlineto{\pgfqpoint{1.491441in}{1.618322in}}%
\pgfpathlineto{\pgfqpoint{1.495830in}{1.613361in}}%
\pgfpathlineto{\pgfqpoint{1.496029in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{1.500420in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{1.501019in}{1.607216in}}%
\pgfpathlineto{\pgfqpoint{1.504627in}{1.602755in}}%
\pgfpathlineto{\pgfqpoint{1.506208in}{1.600742in}}%
\pgfpathlineto{\pgfqpoint{1.508661in}{1.597566in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{1.592377in}}%
\pgfpathlineto{\pgfqpoint{1.516242in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.586692in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{1.581999in}}%
\pgfpathlineto{\pgfqpoint{1.521775in}{1.578972in}}%
\pgfpathlineto{\pgfqpoint{1.523175in}{1.576810in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{1.526964in}{1.570731in}}%
\pgfpathlineto{\pgfqpoint{1.529519in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{1.532153in}{1.561845in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{1.537342in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{1.538016in}{1.550865in}}%
\pgfpathlineto{\pgfqpoint{1.540580in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{1.542531in}{1.541567in}}%
\pgfpathlineto{\pgfqpoint{1.543034in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{1.545352in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{1.547572in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{1.529749in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{1.551643in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{1.552909in}{1.516259in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{1.555284in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{1.556954in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{1.500407in}}%
\pgfpathlineto{\pgfqpoint{1.558524in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{1.561353in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{1.562635in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{1.563287in}{1.480583in}}%
\pgfpathlineto{\pgfqpoint{1.563820in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{1.564907in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{1.565910in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.567669in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{1.568426in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{1.568476in}{1.451892in}}%
\pgfpathlineto{\pgfqpoint{1.569090in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{1.569675in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.570183in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.570615in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.570972in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{1.571256in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{1.571466in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.571605in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.571673in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.571672in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.571602in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.571464in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.571261in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.570993in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.570266in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.569810in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.569294in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.568720in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.568476in}{1.351686in}}%
\pgfpathlineto{\pgfqpoint{1.568079in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.566615in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.565800in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.564932in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{1.564012in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.563287in}{1.318681in}}%
\pgfpathlineto{\pgfqpoint{1.563035in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.561991in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{1.558570in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{1.294626in}}%
\pgfpathlineto{\pgfqpoint{1.557320in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.556014in}{1.286228in}}%
\pgfpathlineto{\pgfqpoint{1.554665in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{1.553275in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{1.552909in}{1.274528in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.548772in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{1.256835in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{1.255094in}}%
\pgfpathlineto{\pgfqpoint{1.545526in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{1.543837in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{1.542531in}{1.240786in}}%
\pgfpathlineto{\pgfqpoint{1.542106in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{1.540309in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{1.537342in}{1.225974in}}%
\pgfpathlineto{\pgfqpoint{1.536607in}{1.223961in}}%
\pgfpathlineto{\pgfqpoint{1.534675in}{1.218772in}}%
\pgfpathlineto{\pgfqpoint{1.532716in}{1.213583in}}%
\pgfpathlineto{\pgfqpoint{1.532153in}{1.212119in}}%
\pgfpathlineto{\pgfqpoint{1.530695in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{1.528636in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{1.526964in}{1.199045in}}%
\pgfpathlineto{\pgfqpoint{1.526543in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{1.522206in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{1.521775in}{1.186627in}}%
\pgfpathlineto{\pgfqpoint{1.519962in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{1.517689in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{1.515369in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{1.513003in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.163389in}}%
\pgfpathlineto{\pgfqpoint{1.510604in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{1.508149in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{1.506208in}{1.152429in}}%
\pgfpathlineto{\pgfqpoint{1.505669in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{1.501019in}{1.141847in}}%
\pgfpathlineto{\pgfqpoint{1.500564in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.497936in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{1.495830in}{1.131605in}}%
\pgfpathlineto{\pgfqpoint{1.495289in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{1.489847in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.487058in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{1.485452in}{1.112017in}}%
\pgfpathlineto{\pgfqpoint{1.484237in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.481373in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{1.480263in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{1.478462in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{1.475074in}{1.093446in}}%
\pgfpathlineto{\pgfqpoint{1.472522in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{1.469885in}{1.084502in}}%
\pgfpathlineto{\pgfqpoint{1.469506in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{1.466421in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{1.464696in}{1.075772in}}%
\pgfpathlineto{\pgfqpoint{1.463309in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{1.460160in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.459508in}{1.067223in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.454319in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{1.453722in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{1.449130in}{1.050672in}}%
\pgfpathlineto{\pgfqpoint{1.447103in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{1.443941in}{1.042634in}}%
\pgfpathlineto{\pgfqpoint{1.443752in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{1.440325in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{1.438752in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{1.436869in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{1.433563in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{1.433388in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{1.428374in}{1.019463in}}%
\pgfpathlineto{\pgfqpoint{1.426239in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{1.423185in}{1.012010in}}%
\pgfpathlineto{\pgfqpoint{1.422620in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{1.418936in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{1.417996in}{1.004698in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.412807in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{1.411435in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{1.407634in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.407618in}{0.990435in}}%
\pgfpathlineto{\pgfqpoint{1.403748in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{1.402429in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{1.399824in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{1.397240in}{0.976672in}}%
\pgfpathlineto{\pgfqpoint{1.395861in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{1.392051in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{0.969702in}}%
\pgfpathlineto{\pgfqpoint{1.387775in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{1.386862in}{0.963348in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.381673in}{0.956856in}}%
\pgfpathlineto{\pgfqpoint{1.379458in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{0.950464in}}%
\pgfpathlineto{\pgfqpoint{1.375227in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{1.371295in}{0.944174in}}%
\pgfpathlineto{\pgfqpoint{1.370944in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{1.366585in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.366106in}{0.937995in}}%
\pgfpathlineto{\pgfqpoint{1.362155in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{1.360917in}{0.931925in}}%
\pgfpathlineto{\pgfqpoint{1.357665in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{1.353113in}{0.923001in}}%
\pgfpathlineto{\pgfqpoint{1.350539in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{1.348493in}{0.917812in}}%
\pgfpathlineto{\pgfqpoint{1.345350in}{0.914307in}}%
\pgfpathlineto{\pgfqpoint{1.343803in}{0.912623in}}%
\pgfpathlineto{\pgfqpoint{1.340161in}{0.908635in}}%
\pgfpathlineto{\pgfqpoint{1.339037in}{0.907434in}}%
\pgfpathlineto{\pgfqpoint{1.334972in}{0.903064in}}%
\pgfpathlineto{\pgfqpoint{1.334191in}{0.902245in}}%
\pgfpathlineto{\pgfqpoint{1.329784in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.329259in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{1.324595in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{1.324235in}{0.891867in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{0.886968in}}%
\pgfpathlineto{\pgfqpoint{1.319112in}{0.886678in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{1.313882in}{0.881489in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{0.876763in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{1.303068in}{0.871111in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{0.866994in}}%
\pgfpathlineto{\pgfqpoint{1.297463in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{1.291710in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{1.288272in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{1.285795in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{1.283083in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{1.279702in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{0.848825in}}%
\pgfpathlineto{\pgfqpoint{1.273413in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{0.844583in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.836518in}}%
\pgfpathlineto{\pgfqpoint{1.259966in}{0.834789in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{0.832696in}}%
\pgfpathlineto{\pgfqpoint{1.252768in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{0.825502in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{0.822160in}}%
\pgfpathlineto{\pgfqpoint{1.236776in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{0.818978in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{0.816010in}}%
\pgfpathlineto{\pgfqpoint{1.227493in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{0.810676in}}%
\pgfpathlineto{\pgfqpoint{1.216723in}{0.808844in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.808346in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{0.806294in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{1.202218in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{0.803037in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{0.801924in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{0.801193in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{0.800898in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{0.801104in}}%
\pgfpathlineto{\pgfqpoint{1.174115in}{0.801885in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{1.168125in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{0.805596in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{0.808796in}}%
\pgfpathlineto{\pgfqpoint{1.158486in}{0.808844in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{1.152565in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{1.148170in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{1.148058in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{1.144510in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{0.826866in}}%
\pgfpathlineto{\pgfqpoint{1.141492in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{1.138891in}{0.834789in}}%
\pgfpathlineto{\pgfqpoint{1.137792in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{1.136622in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{1.134619in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{1.132772in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{1.132603in}{0.850856in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{1.129668in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{1.128271in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{1.127414in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{1.126984in}{0.871111in}}%
\pgfpathlineto{\pgfqpoint{1.125814in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{1.124703in}{0.881489in}}%
\pgfpathlineto{\pgfqpoint{1.123647in}{0.886678in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{0.891867in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{0.894069in}}%
\pgfpathlineto{\pgfqpoint{1.121698in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{0.902245in}}%
\pgfpathlineto{\pgfqpoint{1.119952in}{0.907434in}}%
\pgfpathlineto{\pgfqpoint{1.119120in}{0.912623in}}%
\pgfpathlineto{\pgfqpoint{1.118311in}{0.917812in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.923001in}}%
\pgfpathlineto{\pgfqpoint{1.117036in}{0.926235in}}%
\pgfpathlineto{\pgfqpoint{1.116758in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{1.116026in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{1.115304in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.114589in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{1.113879in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{1.113172in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{1.112467in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.111847in}{0.963873in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{1.111079in}{0.969702in}}%
\pgfpathlineto{\pgfqpoint{1.110389in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{1.109694in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{1.108991in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{1.108280in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.107559in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{1.106826in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{1.002004in}}%
\pgfpathlineto{\pgfqpoint{1.106098in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{1.105362in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{1.103843in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{1.103058in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{1.102256in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{1.101469in}{1.036934in}}%
\pgfpathlineto{\pgfqpoint{1.101435in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{1.100615in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{1.099775in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{1.098912in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{1.098027in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{1.097118in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{1.067760in}}%
\pgfpathlineto{\pgfqpoint{1.096187in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.095251in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{1.094289in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{1.093299in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{1.092282in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{1.091091in}{1.094930in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{1.089097in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{1.087983in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.086837in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{1.119108in}}%
\pgfpathlineto{\pgfqpoint{1.085663in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.084476in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{1.083254in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.079399in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{1.078057in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{1.076676in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{1.160714in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{1.073828in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{1.070838in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{1.069299in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{1.067725in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{1.065147in}{1.195832in}}%
\pgfpathlineto{\pgfqpoint{1.064456in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{1.062777in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{1.061050in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{1.211596in}}%
\pgfpathlineto{\pgfqpoint{1.059287in}{1.213583in}}%
\pgfpathlineto{\pgfqpoint{1.057495in}{1.218772in}}%
\pgfpathlineto{\pgfqpoint{1.055652in}{1.223961in}}%
\pgfpathlineto{\pgfqpoint{1.054769in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{1.051864in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{1.049899in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{1.049580in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{1.047908in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{1.045869in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{1.253576in}}%
\pgfpathlineto{\pgfqpoint{1.043784in}{1.255094in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{1.039493in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.039202in}{1.266155in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.035035in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{1.034013in}{1.278152in}}%
\pgfpathlineto{\pgfqpoint{1.032738in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{1.030397in}{1.286228in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{1.028005in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{1.300653in}}%
\pgfpathlineto{\pgfqpoint{1.023090in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{1.020568in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.311248in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.015371in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.321458in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{1.007208in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.004392in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{1.340853in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{0.998602in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{0.992607in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{0.989542in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{0.986413in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{0.983237in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{0.982123in}{1.376232in}}%
\pgfpathlineto{\pgfqpoint{0.980009in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{0.971745in}{1.392525in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{1.400372in}}%
\pgfpathlineto{\pgfqpoint{0.966547in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{1.408046in}}%
\pgfpathlineto{\pgfqpoint{0.959505in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{1.415543in}}%
\pgfpathlineto{\pgfqpoint{0.955893in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{0.952236in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.422887in}}%
\pgfpathlineto{\pgfqpoint{0.948523in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{0.944750in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{0.940923in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.437127in}}%
\pgfpathlineto{\pgfqpoint{0.937049in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.444050in}}%
\pgfpathlineto{\pgfqpoint{0.933118in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{0.929129in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{0.920995in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.464086in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.470550in}}%
\pgfpathlineto{\pgfqpoint{0.912652in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.476912in}}%
\pgfpathlineto{\pgfqpoint{0.908400in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.483178in}}%
\pgfpathlineto{\pgfqpoint{0.904096in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{0.899747in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.495475in}}%
\pgfpathlineto{\pgfqpoint{0.890903in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.501505in}}%
\pgfpathlineto{\pgfqpoint{0.886409in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.507462in}}%
\pgfpathlineto{\pgfqpoint{0.881868in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.513351in}}%
\pgfpathlineto{\pgfqpoint{0.877284in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.519178in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{0.867991in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.524948in}}%
\pgfpathlineto{\pgfqpoint{0.863291in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{0.858556in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.536361in}}%
\pgfpathlineto{\pgfqpoint{0.853788in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.542001in}}%
\pgfpathlineto{\pgfqpoint{0.848990in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{0.844166in}{1.550865in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.553178in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.558724in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.564251in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.569763in}}%
\pgfpathlineto{\pgfqpoint{0.824690in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.575269in}}%
\pgfpathlineto{\pgfqpoint{0.819799in}{1.576810in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.580774in}}%
\pgfpathlineto{\pgfqpoint{0.814911in}{1.581999in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.586288in}}%
\pgfpathlineto{\pgfqpoint{0.810031in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.591817in}}%
\pgfpathlineto{\pgfqpoint{0.805167in}{1.592377in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.597372in}}%
\pgfpathlineto{\pgfqpoint{0.800326in}{1.597566in}}%
\pgfpathlineto{\pgfqpoint{0.795519in}{1.602755in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.602974in}}%
\pgfpathlineto{\pgfqpoint{0.790755in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.608639in}}%
\pgfpathlineto{\pgfqpoint{0.786042in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.614373in}}%
\pgfpathlineto{\pgfqpoint{0.781390in}{1.618322in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.620196in}}%
\pgfpathlineto{\pgfqpoint{0.776813in}{1.623510in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.626129in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.628699in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{0.767931in}{1.633888in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.638444in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.639077in}}%
\pgfpathlineto{\pgfqpoint{0.759519in}{1.644266in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.644955in}}%
\pgfpathlineto{\pgfqpoint{0.755536in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.651829in}}%
\pgfpathlineto{\pgfqpoint{0.751723in}{1.654644in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.659103in}}%
\pgfpathlineto{\pgfqpoint{0.748102in}{1.659833in}}%
\pgfpathlineto{\pgfqpoint{0.744705in}{1.665022in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.667142in}}%
\pgfpathlineto{\pgfqpoint{0.741552in}{1.670211in}}%
\pgfpathlineto{\pgfqpoint{0.738669in}{1.675400in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{1.676276in}}%
\pgfpathlineto{\pgfqpoint{0.736099in}{1.680589in}}%
\pgfpathlineto{\pgfqpoint{0.733863in}{1.685778in}}%
\pgfpathlineto{\pgfqpoint{0.733053in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{0.732009in}{1.690967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.409294in}}{\pgfqpoint{1.712357in}{1.712357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732009in}{1.690967in}}%
\pgfpathlineto{\pgfqpoint{0.733053in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{0.733863in}{1.685778in}}%
\pgfpathlineto{\pgfqpoint{0.736099in}{1.680589in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{1.676276in}}%
\pgfpathlineto{\pgfqpoint{0.738669in}{1.675400in}}%
\pgfpathlineto{\pgfqpoint{0.741552in}{1.670211in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.667142in}}%
\pgfpathlineto{\pgfqpoint{0.744705in}{1.665022in}}%
\pgfpathlineto{\pgfqpoint{0.748102in}{1.659833in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.659103in}}%
\pgfpathlineto{\pgfqpoint{0.751723in}{1.654644in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.651829in}}%
\pgfpathlineto{\pgfqpoint{0.755536in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.644955in}}%
\pgfpathlineto{\pgfqpoint{0.759519in}{1.644266in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.639077in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.638444in}}%
\pgfpathlineto{\pgfqpoint{0.767931in}{1.633888in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.628699in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.626129in}}%
\pgfpathlineto{\pgfqpoint{0.776813in}{1.623510in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.620196in}}%
\pgfpathlineto{\pgfqpoint{0.781390in}{1.618322in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.614373in}}%
\pgfpathlineto{\pgfqpoint{0.786042in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.608639in}}%
\pgfpathlineto{\pgfqpoint{0.790755in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.602974in}}%
\pgfpathlineto{\pgfqpoint{0.795519in}{1.602755in}}%
\pgfpathlineto{\pgfqpoint{0.800326in}{1.597566in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.597372in}}%
\pgfpathlineto{\pgfqpoint{0.805167in}{1.592377in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.591817in}}%
\pgfpathlineto{\pgfqpoint{0.810031in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.586288in}}%
\pgfpathlineto{\pgfqpoint{0.814911in}{1.581999in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.580774in}}%
\pgfpathlineto{\pgfqpoint{0.819799in}{1.576810in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.575269in}}%
\pgfpathlineto{\pgfqpoint{0.824690in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.569763in}}%
\pgfpathlineto{\pgfqpoint{0.829577in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.564251in}}%
\pgfpathlineto{\pgfqpoint{0.834456in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.558724in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.553178in}}%
\pgfpathlineto{\pgfqpoint{0.844166in}{1.550865in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{0.848990in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.542001in}}%
\pgfpathlineto{\pgfqpoint{0.853788in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.536361in}}%
\pgfpathlineto{\pgfqpoint{0.858556in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{0.863291in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.524948in}}%
\pgfpathlineto{\pgfqpoint{0.867991in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.519178in}}%
\pgfpathlineto{\pgfqpoint{0.877284in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.513351in}}%
\pgfpathlineto{\pgfqpoint{0.881868in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.507462in}}%
\pgfpathlineto{\pgfqpoint{0.886409in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.501505in}}%
\pgfpathlineto{\pgfqpoint{0.890903in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.495475in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{0.899747in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{0.904096in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.483178in}}%
\pgfpathlineto{\pgfqpoint{0.908400in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.476912in}}%
\pgfpathlineto{\pgfqpoint{0.912652in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.470550in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.464086in}}%
\pgfpathlineto{\pgfqpoint{0.920995in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{0.925084in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{0.929129in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{0.933118in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.444050in}}%
\pgfpathlineto{\pgfqpoint{0.937049in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.437127in}}%
\pgfpathlineto{\pgfqpoint{0.940923in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{0.944750in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{0.948523in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.422887in}}%
\pgfpathlineto{\pgfqpoint{0.952236in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{0.955893in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{1.415543in}}%
\pgfpathlineto{\pgfqpoint{0.959505in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{1.408046in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{0.966547in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{1.400372in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{0.971745in}{1.392525in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{0.980009in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{0.982123in}{1.376232in}}%
\pgfpathlineto{\pgfqpoint{0.983237in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{0.986413in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{0.989542in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{0.992607in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{0.998602in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{1.340853in}}%
\pgfpathlineto{\pgfqpoint{1.004392in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.007208in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{1.009980in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.321458in}}%
\pgfpathlineto{\pgfqpoint{1.015371in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.311248in}}%
\pgfpathlineto{\pgfqpoint{1.020568in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.023090in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{1.300653in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{1.028005in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{1.030397in}{1.286228in}}%
\pgfpathlineto{\pgfqpoint{1.032738in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{1.034013in}{1.278152in}}%
\pgfpathlineto{\pgfqpoint{1.035035in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.039202in}{1.266155in}}%
\pgfpathlineto{\pgfqpoint{1.039493in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{1.043784in}{1.255094in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{1.253576in}}%
\pgfpathlineto{\pgfqpoint{1.045869in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{1.047908in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{1.049580in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{1.049899in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{1.051864in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{1.054769in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{1.055652in}{1.223961in}}%
\pgfpathlineto{\pgfqpoint{1.057495in}{1.218772in}}%
\pgfpathlineto{\pgfqpoint{1.059287in}{1.213583in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{1.211596in}}%
\pgfpathlineto{\pgfqpoint{1.061050in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{1.062777in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{1.064456in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{1.065147in}{1.195832in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{1.067725in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{1.069299in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{1.070838in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{1.073828in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{1.160714in}}%
\pgfpathlineto{\pgfqpoint{1.076676in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{1.078057in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{1.079399in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.081996in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{1.083254in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{1.084476in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{1.085663in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{1.119108in}}%
\pgfpathlineto{\pgfqpoint{1.086837in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{1.087983in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.089097in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{1.090180in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{1.091091in}{1.094930in}}%
\pgfpathlineto{\pgfqpoint{1.091235in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{1.092282in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{1.093299in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{1.094289in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{1.095251in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{1.096187in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{1.067760in}}%
\pgfpathlineto{\pgfqpoint{1.097118in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.098027in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{1.098912in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{1.099775in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{1.100615in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{1.101435in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{1.101469in}{1.036934in}}%
\pgfpathlineto{\pgfqpoint{1.102256in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{1.103058in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{1.103843in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{1.105362in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{1.106098in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{1.002004in}}%
\pgfpathlineto{\pgfqpoint{1.106826in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.107559in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{1.108280in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.108991in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{1.109694in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{1.110389in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{1.111079in}{0.969702in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{1.111847in}{0.963873in}}%
\pgfpathlineto{\pgfqpoint{1.112467in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.113172in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{1.113879in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{1.114589in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{1.115304in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.116026in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{1.116758in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{1.117036in}{0.926235in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.923001in}}%
\pgfpathlineto{\pgfqpoint{1.118311in}{0.917812in}}%
\pgfpathlineto{\pgfqpoint{1.119120in}{0.912623in}}%
\pgfpathlineto{\pgfqpoint{1.119952in}{0.907434in}}%
\pgfpathlineto{\pgfqpoint{1.120810in}{0.902245in}}%
\pgfpathlineto{\pgfqpoint{1.121698in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{0.894069in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{0.891867in}}%
\pgfpathlineto{\pgfqpoint{1.123647in}{0.886678in}}%
\pgfpathlineto{\pgfqpoint{1.124703in}{0.881489in}}%
\pgfpathlineto{\pgfqpoint{1.125814in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{1.126984in}{0.871111in}}%
\pgfpathlineto{\pgfqpoint{1.127414in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{1.128271in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{1.129668in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{1.132603in}{0.850856in}}%
\pgfpathlineto{\pgfqpoint{1.132772in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{1.134619in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{1.136622in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{1.137792in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{1.138891in}{0.834789in}}%
\pgfpathlineto{\pgfqpoint{1.141492in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{0.826866in}}%
\pgfpathlineto{\pgfqpoint{1.144510in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{1.148058in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{1.148170in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{1.152565in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{1.158486in}{0.808844in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{0.808796in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{0.805596in}}%
\pgfpathlineto{\pgfqpoint{1.168125in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{1.174115in}{0.801885in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{0.801104in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{0.800898in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{0.801193in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{0.801924in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{0.803037in}}%
\pgfpathlineto{\pgfqpoint{1.202218in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{0.806294in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{0.808346in}}%
\pgfpathlineto{\pgfqpoint{1.216723in}{0.808844in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{0.810676in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{1.227493in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{0.816010in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{0.818978in}}%
\pgfpathlineto{\pgfqpoint{1.236776in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{0.822160in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{0.825502in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{1.252768in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{0.832696in}}%
\pgfpathlineto{\pgfqpoint{1.259966in}{0.834789in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{0.836518in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{0.844583in}}%
\pgfpathlineto{\pgfqpoint{1.273413in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{0.848825in}}%
\pgfpathlineto{\pgfqpoint{1.279702in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{1.283083in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{1.285795in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{1.288272in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{1.291710in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{1.297463in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{0.866994in}}%
\pgfpathlineto{\pgfqpoint{1.303068in}{0.871111in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{0.876763in}}%
\pgfpathlineto{\pgfqpoint{1.313882in}{0.881489in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{1.319112in}{0.886678in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{0.886968in}}%
\pgfpathlineto{\pgfqpoint{1.324235in}{0.891867in}}%
\pgfpathlineto{\pgfqpoint{1.324595in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{1.329259in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{1.329784in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{1.334191in}{0.902245in}}%
\pgfpathlineto{\pgfqpoint{1.334972in}{0.903064in}}%
\pgfpathlineto{\pgfqpoint{1.339037in}{0.907434in}}%
\pgfpathlineto{\pgfqpoint{1.340161in}{0.908635in}}%
\pgfpathlineto{\pgfqpoint{1.343803in}{0.912623in}}%
\pgfpathlineto{\pgfqpoint{1.345350in}{0.914307in}}%
\pgfpathlineto{\pgfqpoint{1.348493in}{0.917812in}}%
\pgfpathlineto{\pgfqpoint{1.350539in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{1.353113in}{0.923001in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{1.357665in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{1.360917in}{0.931925in}}%
\pgfpathlineto{\pgfqpoint{1.362155in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{1.366106in}{0.937995in}}%
\pgfpathlineto{\pgfqpoint{1.366585in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.370944in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{1.371295in}{0.944174in}}%
\pgfpathlineto{\pgfqpoint{1.375227in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{0.950464in}}%
\pgfpathlineto{\pgfqpoint{1.379458in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{1.381673in}{0.956856in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.386862in}{0.963348in}}%
\pgfpathlineto{\pgfqpoint{1.387775in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{1.391859in}{0.969702in}}%
\pgfpathlineto{\pgfqpoint{1.392051in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{1.395861in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{1.397240in}{0.976672in}}%
\pgfpathlineto{\pgfqpoint{1.399824in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{1.402429in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{1.403748in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{1.407618in}{0.990435in}}%
\pgfpathlineto{\pgfqpoint{1.407634in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.411435in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{1.412807in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.417996in}{1.004698in}}%
\pgfpathlineto{\pgfqpoint{1.418936in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{1.422620in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{1.423185in}{1.012010in}}%
\pgfpathlineto{\pgfqpoint{1.426239in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{1.428374in}{1.019463in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{1.433388in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{1.433563in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{1.436869in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{1.438752in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{1.440325in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{1.443752in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{1.443941in}{1.042634in}}%
\pgfpathlineto{\pgfqpoint{1.447103in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{1.449130in}{1.050672in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{1.453722in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{1.454319in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.459508in}{1.067223in}}%
\pgfpathlineto{\pgfqpoint{1.460160in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.463309in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{1.464696in}{1.075772in}}%
\pgfpathlineto{\pgfqpoint{1.466421in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{1.469506in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{1.469885in}{1.084502in}}%
\pgfpathlineto{\pgfqpoint{1.472522in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{1.475074in}{1.093446in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{1.478462in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{1.480263in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{1.481373in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{1.484237in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.485452in}{1.112017in}}%
\pgfpathlineto{\pgfqpoint{1.487058in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{1.489847in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{1.495289in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{1.495830in}{1.131605in}}%
\pgfpathlineto{\pgfqpoint{1.497936in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{1.500564in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.501019in}{1.141847in}}%
\pgfpathlineto{\pgfqpoint{1.503126in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{1.505669in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{1.506208in}{1.152429in}}%
\pgfpathlineto{\pgfqpoint{1.508149in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{1.510604in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.163389in}}%
\pgfpathlineto{\pgfqpoint{1.513003in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{1.515369in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{1.517689in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{1.519962in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{1.521775in}{1.186627in}}%
\pgfpathlineto{\pgfqpoint{1.522206in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{1.526543in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{1.526964in}{1.199045in}}%
\pgfpathlineto{\pgfqpoint{1.528636in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{1.530695in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{1.532153in}{1.212119in}}%
\pgfpathlineto{\pgfqpoint{1.532716in}{1.213583in}}%
\pgfpathlineto{\pgfqpoint{1.534675in}{1.218772in}}%
\pgfpathlineto{\pgfqpoint{1.536607in}{1.223961in}}%
\pgfpathlineto{\pgfqpoint{1.537342in}{1.225974in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{1.540309in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{1.542106in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{1.542531in}{1.240786in}}%
\pgfpathlineto{\pgfqpoint{1.543837in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{1.545526in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{1.547180in}{1.255094in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{1.256835in}}%
\pgfpathlineto{\pgfqpoint{1.548772in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.552909in}{1.274528in}}%
\pgfpathlineto{\pgfqpoint{1.553275in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{1.554665in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{1.556014in}{1.286228in}}%
\pgfpathlineto{\pgfqpoint{1.557320in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{1.294626in}}%
\pgfpathlineto{\pgfqpoint{1.558570in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.561991in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.563035in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.563287in}{1.318681in}}%
\pgfpathlineto{\pgfqpoint{1.564012in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.564932in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{1.565800in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.566615in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.568079in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.568476in}{1.351686in}}%
\pgfpathlineto{\pgfqpoint{1.568720in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.569294in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.569810in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.570266in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.570993in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.571261in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.571464in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.571602in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.571672in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.571673in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.571605in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.571466in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.571256in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{1.570972in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{1.570615in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.570183in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.569675in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.569090in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{1.568476in}{1.451892in}}%
\pgfpathlineto{\pgfqpoint{1.568426in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{1.567669in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.565910in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{1.564907in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{1.563820in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{1.563287in}{1.480583in}}%
\pgfpathlineto{\pgfqpoint{1.562635in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{1.561353in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{1.559983in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{1.558524in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{1.558098in}{1.500407in}}%
\pgfpathlineto{\pgfqpoint{1.556954in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{1.555284in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{1.552909in}{1.516259in}}%
\pgfpathlineto{\pgfqpoint{1.551643in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{1.529749in}}%
\pgfpathlineto{\pgfqpoint{1.547572in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{1.545352in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{1.543034in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{1.542531in}{1.541567in}}%
\pgfpathlineto{\pgfqpoint{1.540580in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{1.538016in}{1.550865in}}%
\pgfpathlineto{\pgfqpoint{1.537342in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{1.532153in}{1.561845in}}%
\pgfpathlineto{\pgfqpoint{1.529519in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{1.526964in}{1.570731in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{1.523175in}{1.576810in}}%
\pgfpathlineto{\pgfqpoint{1.521775in}{1.578972in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{1.581999in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.586692in}}%
\pgfpathlineto{\pgfqpoint{1.516242in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{1.592377in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.593918in}}%
\pgfpathlineto{\pgfqpoint{1.508661in}{1.597566in}}%
\pgfpathlineto{\pgfqpoint{1.506208in}{1.600742in}}%
\pgfpathlineto{\pgfqpoint{1.504627in}{1.602755in}}%
\pgfpathlineto{\pgfqpoint{1.501019in}{1.607216in}}%
\pgfpathlineto{\pgfqpoint{1.500420in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{1.496029in}{1.613133in}}%
\pgfpathlineto{\pgfqpoint{1.495830in}{1.613361in}}%
\pgfpathlineto{\pgfqpoint{1.491441in}{1.618322in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.619202in}}%
\pgfpathlineto{\pgfqpoint{1.486659in}{1.623510in}}%
\pgfpathlineto{\pgfqpoint{1.485452in}{1.624782in}}%
\pgfpathlineto{\pgfqpoint{1.481673in}{1.628699in}}%
\pgfpathlineto{\pgfqpoint{1.480263in}{1.630123in}}%
\pgfpathlineto{\pgfqpoint{1.476474in}{1.633888in}}%
\pgfpathlineto{\pgfqpoint{1.475074in}{1.635244in}}%
\pgfpathlineto{\pgfqpoint{1.471053in}{1.639077in}}%
\pgfpathlineto{\pgfqpoint{1.469885in}{1.640163in}}%
\pgfpathlineto{\pgfqpoint{1.465400in}{1.644266in}}%
\pgfpathlineto{\pgfqpoint{1.464696in}{1.644894in}}%
\pgfpathlineto{\pgfqpoint{1.459508in}{1.649454in}}%
\pgfpathlineto{\pgfqpoint{1.459506in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{1.454319in}{1.653832in}}%
\pgfpathlineto{\pgfqpoint{1.453341in}{1.654644in}}%
\pgfpathlineto{\pgfqpoint{1.449130in}{1.658060in}}%
\pgfpathlineto{\pgfqpoint{1.446910in}{1.659833in}}%
\pgfpathlineto{\pgfqpoint{1.443941in}{1.662149in}}%
\pgfpathlineto{\pgfqpoint{1.440201in}{1.665022in}}%
\pgfpathlineto{\pgfqpoint{1.438752in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{1.433563in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{1.433197in}{1.670211in}}%
\pgfpathlineto{\pgfqpoint{1.428374in}{1.673638in}}%
\pgfpathlineto{\pgfqpoint{1.425858in}{1.675400in}}%
\pgfpathlineto{\pgfqpoint{1.423185in}{1.677229in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.680589in}}%
\pgfpathlineto{\pgfqpoint{1.417996in}{1.680725in}}%
\pgfpathlineto{\pgfqpoint{1.412807in}{1.684090in}}%
\pgfpathlineto{\pgfqpoint{1.410166in}{1.685778in}}%
\pgfpathlineto{\pgfqpoint{1.407618in}{1.687370in}}%
\pgfpathlineto{\pgfqpoint{1.402429in}{1.690565in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.690967in}}%
\pgfpathlineto{\pgfqpoint{1.397240in}{1.693648in}}%
\pgfpathlineto{\pgfqpoint{1.392947in}{1.696156in}}%
\pgfpathlineto{\pgfqpoint{1.392051in}{1.696668in}}%
\pgfpathlineto{\pgfqpoint{1.386862in}{1.699584in}}%
\pgfpathlineto{\pgfqpoint{1.383683in}{1.701345in}}%
\pgfpathlineto{\pgfqpoint{1.381673in}{1.702434in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.705201in}}%
\pgfpathlineto{\pgfqpoint{1.373948in}{1.706534in}}%
\pgfpathlineto{\pgfqpoint{1.371295in}{1.707897in}}%
\pgfpathlineto{\pgfqpoint{1.366106in}{1.710522in}}%
\pgfpathlineto{\pgfqpoint{1.363697in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{1.360917in}{1.713077in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{1.715567in}}%
\pgfpathlineto{\pgfqpoint{1.352884in}{1.716912in}}%
\pgfpathlineto{\pgfqpoint{1.350539in}{1.717995in}}%
\pgfpathlineto{\pgfqpoint{1.345350in}{1.720355in}}%
\pgfpathlineto{\pgfqpoint{1.341456in}{1.722101in}}%
\pgfpathlineto{\pgfqpoint{1.340161in}{1.722668in}}%
\pgfpathlineto{\pgfqpoint{1.334972in}{1.724903in}}%
\pgfpathlineto{\pgfqpoint{1.329784in}{1.727108in}}%
\pgfpathlineto{\pgfqpoint{1.329349in}{1.727290in}}%
\pgfpathlineto{\pgfqpoint{1.324595in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.733348in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{1.735320in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{1.737263in}}%
\pgfpathlineto{\pgfqpoint{1.302739in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{1.740971in}}%
\pgfpathlineto{\pgfqpoint{1.288272in}{1.742778in}}%
\pgfpathlineto{\pgfqpoint{1.288043in}{1.742857in}}%
\pgfpathlineto{\pgfqpoint{1.283083in}{1.744511in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{1.746214in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{1.747890in}}%
\pgfpathlineto{\pgfqpoint{1.272213in}{1.748046in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{1.749497in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{1.751074in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.752624in}}%
\pgfpathlineto{\pgfqpoint{1.255054in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.754123in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.755578in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.757008in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.758412in}}%
\pgfpathlineto{\pgfqpoint{1.236339in}{1.758423in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.759751in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.761065in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.762354in}}%
\pgfpathlineto{\pgfqpoint{1.215648in}{1.763612in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{1.767151in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{1.768280in}}%
\pgfpathlineto{\pgfqpoint{1.192415in}{1.768801in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.769367in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.770414in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.771437in}}%
\pgfpathlineto{\pgfqpoint{1.174115in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{1.773411in}}%
\pgfpathlineto{\pgfqpoint{1.165761in}{1.773990in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{1.774351in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{1.775249in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{1.776123in}}%
\pgfpathlineto{\pgfqpoint{1.148170in}{1.776973in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.777800in}}%
\pgfpathlineto{\pgfqpoint{1.137792in}{1.778603in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{1.779179in}}%
\pgfpathlineto{\pgfqpoint{1.132603in}{1.779375in}}%
\pgfpathlineto{\pgfqpoint{1.127414in}{1.780105in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{1.780812in}}%
\pgfpathlineto{\pgfqpoint{1.117036in}{1.781496in}}%
\pgfpathlineto{\pgfqpoint{1.111847in}{1.782155in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{1.782791in}}%
\pgfpathlineto{\pgfqpoint{1.101469in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{1.783992in}}%
\pgfpathlineto{\pgfqpoint{1.092811in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{1.091091in}{1.784550in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{1.785071in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{1.786044in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{1.786494in}}%
\pgfpathlineto{\pgfqpoint{1.065147in}{1.786921in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{1.054769in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{1.049580in}{1.788055in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{1.788385in}}%
\pgfpathlineto{\pgfqpoint{1.039202in}{1.788689in}}%
\pgfpathlineto{\pgfqpoint{1.034013in}{1.788969in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{1.789454in}}%
\pgfpathlineto{\pgfqpoint{1.020995in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.789654in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.789826in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.789973in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{1.790095in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{1.790192in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{1.790263in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{1.790309in}}%
\pgfpathlineto{\pgfqpoint{0.982123in}{1.790328in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{1.790321in}}%
\pgfpathlineto{\pgfqpoint{0.971745in}{1.790288in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{1.790229in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{1.790142in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{1.790028in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.789887in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{0.941553in}{1.789557in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.789520in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.789284in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.789018in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.788721in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.788393in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.787643in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.786762in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.786272in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.785748in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.785190in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.784596in}}%
\pgfpathlineto{\pgfqpoint{0.876456in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.783945in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.783242in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.782500in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.781717in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.780893in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.780026in}}%
\pgfpathlineto{\pgfqpoint{0.842378in}{1.779179in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.779112in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.778099in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.777036in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.775922in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.774756in}}%
\pgfpathlineto{\pgfqpoint{0.817993in}{1.773990in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.773506in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.770714in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.769222in}}%
\pgfpathlineto{\pgfqpoint{0.799099in}{1.768801in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.767573in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.765813in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{0.783964in}{1.763612in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.761907in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.759709in}}%
\pgfpathlineto{\pgfqpoint{0.771652in}{1.758423in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.757302in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.754637in}}%
\pgfpathlineto{\pgfqpoint{0.761570in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.751672in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.748370in}}%
\pgfpathlineto{\pgfqpoint{0.753317in}{1.748046in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.744454in}}%
\pgfpathlineto{\pgfqpoint{0.746624in}{1.742857in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.739826in}}%
\pgfpathlineto{\pgfqpoint{0.741255in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{1.734002in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{0.733848in}{1.727290in}}%
\pgfpathlineto{\pgfqpoint{0.733053in}{1.725538in}}%
\pgfpathlineto{\pgfqpoint{0.731557in}{1.722101in}}%
\pgfpathlineto{\pgfqpoint{0.730068in}{1.716912in}}%
\pgfpathlineto{\pgfqpoint{0.729293in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{0.729162in}{1.706534in}}%
\pgfpathlineto{\pgfqpoint{0.729610in}{1.701345in}}%
\pgfpathlineto{\pgfqpoint{0.730577in}{1.696156in}}%
\pgfpathlineto{\pgfqpoint{0.732009in}{1.690967in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.409294in}}{\pgfqpoint{1.712357in}{1.712357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665019in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{0.664104in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{0.662938in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.662673in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{0.662617in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{0.662772in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{0.663144in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{0.663741in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{0.664575in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{1.166579in}}%
\pgfpathlineto{\pgfqpoint{0.665657in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{0.666914in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{0.668449in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{0.670291in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{0.670786in}{1.183675in}}%
\pgfpathlineto{\pgfqpoint{0.672361in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{0.674758in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{0.675975in}{1.195164in}}%
\pgfpathlineto{\pgfqpoint{0.677468in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{0.680544in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{0.681164in}{1.204163in}}%
\pgfpathlineto{\pgfqpoint{0.683970in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{0.686352in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{0.687848in}{1.213583in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{1.218012in}}%
\pgfpathlineto{\pgfqpoint{0.692209in}{1.218772in}}%
\pgfpathlineto{\pgfqpoint{0.696730in}{1.223578in}}%
\pgfpathlineto{\pgfqpoint{0.697115in}{1.223961in}}%
\pgfpathlineto{\pgfqpoint{0.701919in}{1.228499in}}%
\pgfpathlineto{\pgfqpoint{0.702666in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{0.707108in}{1.232884in}}%
\pgfpathlineto{\pgfqpoint{0.709010in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{0.712297in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.716350in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{0.717486in}{1.240287in}}%
\pgfpathlineto{\pgfqpoint{0.722675in}{1.243443in}}%
\pgfpathlineto{\pgfqpoint{0.725031in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{0.727864in}{1.246272in}}%
\pgfpathlineto{\pgfqpoint{0.733053in}{1.248792in}}%
\pgfpathlineto{\pgfqpoint{0.735661in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{1.251050in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.254789in}}%
\pgfpathlineto{\pgfqpoint{0.749684in}{1.255094in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.256358in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.257694in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.258788in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.259656in}}%
\pgfpathlineto{\pgfqpoint{0.774349in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.260816in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.261093in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.261144in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.260961in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.260533in}}%
\pgfpathlineto{\pgfqpoint{0.802427in}{1.260283in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.259896in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.259040in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.257912in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.256480in}}%
\pgfpathlineto{\pgfqpoint{0.825354in}{1.255094in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.254747in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.252835in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.250534in}}%
\pgfpathlineto{\pgfqpoint{0.838079in}{1.249905in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.248017in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.245115in}}%
\pgfpathlineto{\pgfqpoint{0.847855in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{0.856017in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.238475in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.234615in}}%
\pgfpathlineto{\pgfqpoint{0.863121in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{0.869442in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.225849in}}%
\pgfpathlineto{\pgfqpoint{0.875135in}{1.223961in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.220810in}}%
\pgfpathlineto{\pgfqpoint{0.880304in}{1.218772in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.215269in}}%
\pgfpathlineto{\pgfqpoint{0.885021in}{1.213583in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.209148in}}%
\pgfpathlineto{\pgfqpoint{0.889332in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{0.893301in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.202353in}}%
\pgfpathlineto{\pgfqpoint{0.896975in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.900330in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{0.903422in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.186057in}}%
\pgfpathlineto{\pgfqpoint{0.906303in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{0.908918in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.176052in}}%
\pgfpathlineto{\pgfqpoint{0.911396in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{0.913651in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.164314in}}%
\pgfpathlineto{\pgfqpoint{0.915771in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{0.917775in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{0.919594in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{0.921428in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{0.923162in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.134908in}}%
\pgfpathlineto{\pgfqpoint{0.926572in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.928376in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{0.930215in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.120128in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.109928in}}%
\pgfpathlineto{\pgfqpoint{0.935531in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.104920in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.103727in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{1.105139in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{1.107117in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{1.109356in}}%
\pgfpathlineto{\pgfqpoint{0.967469in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{0.971745in}{1.111743in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{1.114115in}}%
\pgfpathlineto{\pgfqpoint{0.978831in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{0.982123in}{1.116455in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{1.118683in}}%
\pgfpathlineto{\pgfqpoint{0.991045in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{1.120760in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{1.122724in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{1.124464in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.126031in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{1.129539in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{1.032046in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{1.034013in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.039202in}{1.131057in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{1.131110in}}%
\pgfpathlineto{\pgfqpoint{1.049580in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{1.053603in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{1.054769in}{1.130465in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{1.065147in}{1.128862in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{1.127632in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{1.126077in}}%
\pgfpathlineto{\pgfqpoint{1.077494in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{1.124250in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{1.122091in}}%
\pgfpathlineto{\pgfqpoint{1.089773in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.091091in}{1.119534in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{1.116618in}}%
\pgfpathlineto{\pgfqpoint{1.098801in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{1.101469in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{1.106030in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{1.109310in}}%
\pgfpathlineto{\pgfqpoint{1.111847in}{1.104790in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{1.117036in}{1.099517in}}%
\pgfpathlineto{\pgfqpoint{1.117120in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{1.121488in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.125253in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{1.127414in}{1.085580in}}%
\pgfpathlineto{\pgfqpoint{1.128463in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{1.132603in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{1.133534in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{1.135484in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.137022in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.137792in}{1.059730in}}%
\pgfpathlineto{\pgfqpoint{1.138225in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{1.139689in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{1.139924in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{1.139840in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{1.139435in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{1.138699in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{1.137792in}{1.022428in}}%
\pgfpathlineto{\pgfqpoint{1.137629in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{1.136292in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{1.134576in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{1.132603in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.132446in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{1.130020in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.127414in}{0.996213in}}%
\pgfpathlineto{\pgfqpoint{1.127097in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{1.123788in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{0.988318in}}%
\pgfpathlineto{\pgfqpoint{1.119953in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{1.117036in}{0.981797in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{1.111847in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{1.110462in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{1.104590in}{0.969702in}}%
\pgfpathlineto{\pgfqpoint{1.101469in}{0.967222in}}%
\pgfpathlineto{\pgfqpoint{1.097698in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{0.963527in}}%
\pgfpathlineto{\pgfqpoint{1.091091in}{0.960262in}}%
\pgfpathlineto{\pgfqpoint{1.089418in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{0.957364in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{0.954857in}}%
\pgfpathlineto{\pgfqpoint{1.079005in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{0.952633in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{0.950726in}}%
\pgfpathlineto{\pgfqpoint{1.065147in}{0.949150in}}%
\pgfpathlineto{\pgfqpoint{1.064339in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{1.054769in}{0.946681in}}%
\pgfpathlineto{\pgfqpoint{1.049580in}{0.945863in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{0.945308in}}%
\pgfpathlineto{\pgfqpoint{1.039202in}{0.945005in}}%
\pgfpathlineto{\pgfqpoint{1.034013in}{0.944952in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{0.945151in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{0.947365in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.007307in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{0.950295in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{0.952231in}}%
\pgfpathlineto{\pgfqpoint{0.993435in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{0.954554in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.957206in}}%
\pgfpathlineto{\pgfqpoint{0.983744in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{0.982123in}{0.960317in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{0.963880in}}%
\pgfpathlineto{\pgfqpoint{0.976088in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{0.971745in}{0.967953in}}%
\pgfpathlineto{\pgfqpoint{0.969710in}{0.969702in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{0.972626in}}%
\pgfpathlineto{\pgfqpoint{0.964242in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.959458in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{0.984100in}}%
\pgfpathlineto{\pgfqpoint{0.955223in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{0.951417in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{0.991110in}}%
\pgfpathlineto{\pgfqpoint{0.947886in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{0.944690in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{0.941683in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{0.938786in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{0.936038in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.017692in}}%
\pgfpathlineto{\pgfqpoint{0.933117in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.026762in}}%
\pgfpathlineto{\pgfqpoint{0.930220in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{0.926384in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{0.920322in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.038504in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.037676in}}%
\pgfpathlineto{\pgfqpoint{0.908220in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.035766in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{0.897005in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.027238in}}%
\pgfpathlineto{\pgfqpoint{0.888007in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.024104in}}%
\pgfpathlineto{\pgfqpoint{0.879330in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.021030in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.018030in}}%
\pgfpathlineto{\pgfqpoint{0.870222in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.012507in}}%
\pgfpathlineto{\pgfqpoint{0.860083in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.010024in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.005715in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.003849in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.002252in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{0.831289in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{0.999731in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{0.998090in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{0.997616in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{0.997325in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{0.997503in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{0.997898in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{0.998514in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{0.999361in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.000450in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.003199in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.004962in}}%
\pgfpathlineto{\pgfqpoint{0.756286in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.006949in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.009159in}}%
\pgfpathlineto{\pgfqpoint{0.744419in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.011681in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{0.734874in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{0.733053in}{1.017465in}}%
\pgfpathlineto{\pgfqpoint{0.727864in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{0.726760in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{0.722675in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{0.719674in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{0.717486in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{0.713382in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{0.712297in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{0.707729in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{0.707108in}{1.037758in}}%
\pgfpathlineto{\pgfqpoint{0.702606in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{0.701919in}{1.043084in}}%
\pgfpathlineto{\pgfqpoint{0.697936in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{0.696730in}{1.048974in}}%
\pgfpathlineto{\pgfqpoint{0.693670in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{0.691541in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{0.686352in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{0.686258in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{0.682966in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{0.681164in}{1.071470in}}%
\pgfpathlineto{\pgfqpoint{0.680007in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{0.677303in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{0.675975in}{1.081531in}}%
\pgfpathlineto{\pgfqpoint{0.674859in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{0.672642in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{0.670786in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{0.670719in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{0.667399in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.666120in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{0.665597in}{1.112367in}}%
\pgfpathlineto{\pgfqpoint{0.665019in}{1.114992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.742977in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{0.742591in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{0.742447in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{0.742544in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{0.742881in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.467533in}}%
\pgfpathlineto{\pgfqpoint{0.743463in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{0.745250in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{0.746531in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{0.748099in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{0.749872in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{0.751923in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.503076in}}%
\pgfpathlineto{\pgfqpoint{0.754294in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{0.756898in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{0.759864in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{0.763139in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.521235in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{0.770799in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.534497in}}%
\pgfpathlineto{\pgfqpoint{0.775271in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.540016in}}%
\pgfpathlineto{\pgfqpoint{0.780220in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.544981in}}%
\pgfpathlineto{\pgfqpoint{0.785714in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.549477in}}%
\pgfpathlineto{\pgfqpoint{0.791856in}{1.550865in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{0.798792in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.557262in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.560629in}}%
\pgfpathlineto{\pgfqpoint{0.806724in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.563730in}}%
\pgfpathlineto{\pgfqpoint{0.815976in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.566486in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.569068in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{0.827218in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.573415in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.576810in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.576824in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.578281in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.579501in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.580501in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.581296in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.581893in}}%
\pgfpathlineto{\pgfqpoint{0.869305in}{1.581999in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.582571in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.582611in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.582447in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.582075in}}%
\pgfpathlineto{\pgfqpoint{0.894598in}{1.581999in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.581529in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.580780in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.579808in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.578596in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.577121in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.576810in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.575462in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.573526in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.571280in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{0.944920in}{1.566432in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.562777in}}%
\pgfpathlineto{\pgfqpoint{0.953262in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{1.559208in}}%
\pgfpathlineto{\pgfqpoint{0.960291in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{0.966347in}{1.550865in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{1.550672in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{0.971745in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{0.976334in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{1.539758in}}%
\pgfpathlineto{\pgfqpoint{0.980498in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{0.982123in}{1.533035in}}%
\pgfpathlineto{\pgfqpoint{0.984192in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{1.525120in}}%
\pgfpathlineto{\pgfqpoint{0.987437in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{0.990389in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{0.992937in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{0.995241in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{1.502615in}}%
\pgfpathlineto{\pgfqpoint{0.998918in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{1.000385in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{1.001575in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{1.002511in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{1.003242in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{1.004047in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{1.004102in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{1.003522in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{1.447103in}}%
\pgfpathlineto{\pgfqpoint{1.002877in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{1.002061in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.001005in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{0.999691in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{0.998097in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{1.425183in}}%
\pgfpathlineto{\pgfqpoint{0.996317in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{0.994259in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{1.412106in}}%
\pgfpathlineto{\pgfqpoint{0.991903in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.989316in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{1.402029in}}%
\pgfpathlineto{\pgfqpoint{0.986390in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{0.982123in}{1.393660in}}%
\pgfpathlineto{\pgfqpoint{0.979615in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{0.975667in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{0.971745in}{1.380137in}}%
\pgfpathlineto{\pgfqpoint{0.971305in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{1.374510in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{1.369449in}}%
\pgfpathlineto{\pgfqpoint{0.961152in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{0.955198in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.360707in}}%
\pgfpathlineto{\pgfqpoint{0.948489in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{1.356934in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.353535in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.350377in}}%
\pgfpathlineto{\pgfqpoint{0.931951in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.347551in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.344960in}}%
\pgfpathlineto{\pgfqpoint{0.921300in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.340516in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.338668in}}%
\pgfpathlineto{\pgfqpoint{0.907721in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.335490in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{0.887060in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.332302in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.331593in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.331094in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.330803in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.330722in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.330859in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.331225in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.331836in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{0.841049in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.335108in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.336765in}}%
\pgfpathlineto{\pgfqpoint{0.822939in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.338723in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.340911in}}%
\pgfpathlineto{\pgfqpoint{0.811317in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.343514in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.346327in}}%
\pgfpathlineto{\pgfqpoint{0.802243in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.349559in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.353147in}}%
\pgfpathlineto{\pgfqpoint{0.794613in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.357082in}}%
\pgfpathlineto{\pgfqpoint{0.787997in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.361473in}}%
\pgfpathlineto{\pgfqpoint{0.782150in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.366352in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{0.772235in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.377906in}}%
\pgfpathlineto{\pgfqpoint{0.768014in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.384879in}}%
\pgfpathlineto{\pgfqpoint{0.760770in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{0.757695in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{0.754946in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{0.752497in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{0.750338in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.415624in}}%
\pgfpathlineto{\pgfqpoint{0.748501in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{0.746856in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{0.745504in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{0.744424in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{0.743599in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.438173in}}%
\pgfpathlineto{\pgfqpoint{0.742977in}{1.441897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.110841in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.109625in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.108644in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.107880in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.107322in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.106962in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.106795in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.106822in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.107047in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.108123in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.109004in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{1.111572in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.111847in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{1.113158in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.115042in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.117036in}{1.446498in}}%
\pgfpathlineto{\pgfqpoint{1.117280in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{1.119713in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{1.456806in}}%
\pgfpathlineto{\pgfqpoint{1.122583in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.127414in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.129334in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{1.132603in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{1.133429in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{1.137792in}{1.477915in}}%
\pgfpathlineto{\pgfqpoint{1.138079in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{1.143410in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{1.148170in}{1.487463in}}%
\pgfpathlineto{\pgfqpoint{1.149651in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{1.491320in}}%
\pgfpathlineto{\pgfqpoint{1.157210in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{1.494623in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{1.497486in}}%
\pgfpathlineto{\pgfqpoint{1.166960in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{1.499888in}}%
\pgfpathlineto{\pgfqpoint{1.174115in}{1.501919in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.503508in}}%
\pgfpathlineto{\pgfqpoint{1.182078in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.505692in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{1.506489in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.506385in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.505949in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.505173in}}%
\pgfpathlineto{\pgfqpoint{1.220238in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.504051in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.502703in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.500977in}}%
\pgfpathlineto{\pgfqpoint{1.236015in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.498835in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.496488in}}%
\pgfpathlineto{\pgfqpoint{1.246483in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.493643in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.490565in}}%
\pgfpathlineto{\pgfqpoint{1.254787in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.487026in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{1.483043in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{1.478674in}}%
\pgfpathlineto{\pgfqpoint{1.268006in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{1.473842in}}%
\pgfpathlineto{\pgfqpoint{1.273505in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{1.468472in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{1.282965in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.283083in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{1.287135in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{1.288272in}{1.455950in}}%
\pgfpathlineto{\pgfqpoint{1.290968in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{1.448574in}}%
\pgfpathlineto{\pgfqpoint{1.294461in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{1.297702in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.300732in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{1.430704in}}%
\pgfpathlineto{\pgfqpoint{1.306058in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{1.308357in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{1.419470in}}%
\pgfpathlineto{\pgfqpoint{1.310545in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.312510in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.314204in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.405530in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.317313in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.318518in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.385436in}}%
\pgfpathlineto{\pgfqpoint{1.319542in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.320490in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.321229in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.321772in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.322123in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.322252in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.322018in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.321569in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.320887in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.319949in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.319406in}{1.330546in}}%
\pgfpathlineto{\pgfqpoint{1.318790in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.315645in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{1.313560in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.311150in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{1.303107in}}%
\pgfpathlineto{\pgfqpoint{1.308275in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{1.304942in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{1.295058in}}%
\pgfpathlineto{\pgfqpoint{1.301027in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{1.296396in}{1.286228in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{1.288272in}{1.278864in}}%
\pgfpathlineto{\pgfqpoint{1.284088in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{1.283083in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{1.275395in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{1.267000in}}%
\pgfpathlineto{\pgfqpoint{1.263119in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.263629in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.262448in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.261595in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.261036in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.260749in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.260719in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.260939in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.261409in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.262133in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.263122in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.264396in}}%
\pgfpathlineto{\pgfqpoint{1.201668in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{1.265926in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{1.267651in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.269718in}}%
\pgfpathlineto{\pgfqpoint{1.187610in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.272028in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.274649in}}%
\pgfpathlineto{\pgfqpoint{1.177187in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{1.174115in}{1.277565in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{1.280865in}}%
\pgfpathlineto{\pgfqpoint{1.168672in}{1.281039in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{1.161390in}{1.286228in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{1.288438in}}%
\pgfpathlineto{\pgfqpoint{1.155032in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{1.292882in}}%
\pgfpathlineto{\pgfqpoint{1.149391in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{1.148170in}{1.297807in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{1.142981in}{1.303283in}}%
\pgfpathlineto{\pgfqpoint{1.139756in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.137792in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{1.135618in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.132603in}{1.316364in}}%
\pgfpathlineto{\pgfqpoint{1.131891in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.128470in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.127414in}{1.324321in}}%
\pgfpathlineto{\pgfqpoint{1.125351in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{1.122583in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.119991in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.117734in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.117036in}{1.345112in}}%
\pgfpathlineto{\pgfqpoint{1.115657in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.113818in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.111847in}{1.360470in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{1.364062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.409294in}}{\pgfqpoint{1.712357in}{1.712357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707057in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{0.706181in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{0.705630in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{0.705402in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.705496in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{0.705921in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{0.706686in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{0.707108in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.707801in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{0.709287in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{0.711176in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{0.712297in}{1.164245in}}%
\pgfpathlineto{\pgfqpoint{0.713506in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{0.716319in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{0.717486in}{1.173940in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{0.722675in}{1.181179in}}%
\pgfpathlineto{\pgfqpoint{0.723722in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{0.727864in}{1.186961in}}%
\pgfpathlineto{\pgfqpoint{0.728550in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{0.733053in}{1.191712in}}%
\pgfpathlineto{\pgfqpoint{0.734442in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{0.741822in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.201804in}}%
\pgfpathlineto{\pgfqpoint{0.751730in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.204118in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.207496in}}%
\pgfpathlineto{\pgfqpoint{0.768342in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.208617in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.209401in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.209845in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.209744in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.209203in}}%
\pgfpathlineto{\pgfqpoint{0.800120in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.208329in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.207135in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.203659in}}%
\pgfpathlineto{\pgfqpoint{0.817115in}{1.203205in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.201354in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.198620in}}%
\pgfpathlineto{\pgfqpoint{0.827465in}{1.198016in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.195424in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{1.192827in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.191701in}}%
\pgfpathlineto{\pgfqpoint{0.841726in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{0.847090in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.182322in}}%
\pgfpathlineto{\pgfqpoint{0.851662in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.176334in}}%
\pgfpathlineto{\pgfqpoint{0.855602in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.169097in}}%
\pgfpathlineto{\pgfqpoint{0.859005in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{0.861932in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.159974in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.147179in}}%
\pgfpathlineto{\pgfqpoint{0.868322in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{0.869756in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{0.870858in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{0.871639in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.872107in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{0.872266in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{0.872111in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{0.871633in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{0.870817in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.869640in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{0.868072in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.093953in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{0.863705in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{0.860793in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.073878in}}%
\pgfpathlineto{\pgfqpoint{0.857309in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{0.853159in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.067447in}}%
\pgfpathlineto{\pgfqpoint{0.848185in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.062195in}}%
\pgfpathlineto{\pgfqpoint{0.842150in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.057813in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{0.834517in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.051059in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.048483in}}%
\pgfpathlineto{\pgfqpoint{0.824182in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.046363in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.042420in}}%
\pgfpathlineto{\pgfqpoint{0.805062in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.041829in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.041582in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.041673in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.042099in}}%
\pgfpathlineto{\pgfqpoint{0.783261in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.043947in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.045388in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.047198in}}%
\pgfpathlineto{\pgfqpoint{0.763375in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.049379in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.051969in}}%
\pgfpathlineto{\pgfqpoint{0.752485in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{0.744290in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.058518in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{1.062590in}}%
\pgfpathlineto{\pgfqpoint{0.737647in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{0.733053in}{1.067320in}}%
\pgfpathlineto{\pgfqpoint{0.732079in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{0.727864in}{1.072841in}}%
\pgfpathlineto{\pgfqpoint{0.727310in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{0.723200in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{0.722675in}{1.079403in}}%
\pgfpathlineto{\pgfqpoint{0.719641in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{0.717486in}{1.087448in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{0.713913in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{0.712297in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{0.711662in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{0.709777in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.708248in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{0.707108in}{1.114768in}}%
\pgfpathlineto{\pgfqpoint{0.707057in}{1.114992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.793895in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{0.792472in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{0.791450in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{0.790811in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{0.790542in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{0.790637in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{0.791095in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{0.791922in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{0.794726in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.484958in}}%
\pgfpathlineto{\pgfqpoint{0.796737in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{0.799188in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.496164in}}%
\pgfpathlineto{\pgfqpoint{0.802126in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{0.805594in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.504303in}}%
\pgfpathlineto{\pgfqpoint{0.809692in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{0.814524in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.516034in}}%
\pgfpathlineto{\pgfqpoint{0.820266in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.520548in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.524399in}}%
\pgfpathlineto{\pgfqpoint{0.827237in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.527693in}}%
\pgfpathlineto{\pgfqpoint{0.836049in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.532914in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.534921in}}%
\pgfpathlineto{\pgfqpoint{0.848382in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.537869in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.538839in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.539489in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.539823in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.539540in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.537943in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.536617in}}%
\pgfpathlineto{\pgfqpoint{0.903136in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.534908in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.532781in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.530205in}}%
\pgfpathlineto{\pgfqpoint{0.914836in}{1.530109in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.527086in}}%
\pgfpathlineto{\pgfqpoint{0.922976in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{0.929347in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.518906in}}%
\pgfpathlineto{\pgfqpoint{0.934495in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.513473in}}%
\pgfpathlineto{\pgfqpoint{0.938740in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.506676in}}%
\pgfpathlineto{\pgfqpoint{0.942272in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{1.497709in}}%
\pgfpathlineto{\pgfqpoint{0.947604in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{0.949538in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.483596in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{0.952159in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{0.952893in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{0.953262in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{0.953275in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{0.952935in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{0.952241in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.446374in}}%
\pgfpathlineto{\pgfqpoint{0.949762in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{0.947950in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{0.945800in}{1.431703in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{0.943042in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{1.422313in}}%
\pgfpathlineto{\pgfqpoint{0.939868in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{0.936130in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{0.935423in}{1.415071in}}%
\pgfpathlineto{\pgfqpoint{0.931722in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.409193in}}%
\pgfpathlineto{\pgfqpoint{0.926506in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{0.925045in}{1.404265in}}%
\pgfpathlineto{\pgfqpoint{0.920254in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{0.919856in}{1.400082in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{1.396524in}}%
\pgfpathlineto{\pgfqpoint{0.912457in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{0.909478in}{1.393482in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{0.902166in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{0.899100in}{1.388741in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.386963in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{0.885173in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.383315in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.383220in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{0.852919in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.384908in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.386149in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{1.387766in}}%
\pgfpathlineto{\pgfqpoint{0.836832in}{1.389787in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{0.831643in}{1.392241in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{0.826430in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.398689in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.402865in}}%
\pgfpathlineto{\pgfqpoint{0.813152in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.407872in}}%
\pgfpathlineto{\pgfqpoint{0.808288in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.413989in}}%
\pgfpathlineto{\pgfqpoint{0.804235in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{0.800852in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.421746in}}%
\pgfpathlineto{\pgfqpoint{0.798047in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{0.795743in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.432676in}}%
\pgfpathlineto{\pgfqpoint{0.793895in}{1.436708in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.991114in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{0.989972in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{0.989424in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{0.989453in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{0.990064in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{0.991277in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{1.050999in}}%
\pgfpathlineto{\pgfqpoint{0.993142in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{1.060967in}}%
\pgfpathlineto{\pgfqpoint{0.999176in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{1.003654in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.072285in}}%
\pgfpathlineto{\pgfqpoint{1.009602in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{1.076019in}}%
\pgfpathlineto{\pgfqpoint{1.017870in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.082908in}}%
\pgfpathlineto{\pgfqpoint{1.033024in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{1.034013in}{1.084073in}}%
\pgfpathlineto{\pgfqpoint{1.039202in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{1.084897in}}%
\pgfpathlineto{\pgfqpoint{1.049580in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{1.054245in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{1.054769in}{1.083774in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{1.082406in}}%
\pgfpathlineto{\pgfqpoint{1.065147in}{1.080463in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{1.074400in}}%
\pgfpathlineto{\pgfqpoint{1.076683in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{1.069840in}}%
\pgfpathlineto{\pgfqpoint{1.082190in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{1.063672in}}%
\pgfpathlineto{\pgfqpoint{1.086310in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.089358in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{1.091091in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{1.091625in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{1.093156in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{1.094064in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{1.094377in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{1.091799in}{1.021591in}}%
\pgfpathlineto{\pgfqpoint{1.091091in}{1.019805in}}%
\pgfpathlineto{\pgfqpoint{1.089668in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{1.086817in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{1.085902in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{1.003365in}}%
\pgfpathlineto{\pgfqpoint{1.078201in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{0.998493in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{1.070336in}{0.994692in}}%
\pgfpathlineto{\pgfqpoint{1.065147in}{0.991743in}}%
\pgfpathlineto{\pgfqpoint{1.062331in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{0.989451in}}%
\pgfpathlineto{\pgfqpoint{1.054769in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{1.049580in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{0.985926in}}%
\pgfpathlineto{\pgfqpoint{1.039202in}{0.985753in}}%
\pgfpathlineto{\pgfqpoint{1.034013in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{0.988302in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{0.990256in}}%
\pgfpathlineto{\pgfqpoint{1.018026in}{0.990457in}}%
\pgfpathlineto{\pgfqpoint{1.013257in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{1.009189in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{0.996485in}}%
\pgfpathlineto{\pgfqpoint{1.003155in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{0.998743in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{0.997690in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{0.995402in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{0.992891in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{0.992501in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{0.991114in}{1.021591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.147308in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.146335in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.145277in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.145178in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.145367in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.145851in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.146644in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.147769in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.148170in}{1.417389in}}%
\pgfpathlineto{\pgfqpoint{1.149205in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{1.151006in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{1.153238in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.155886in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{1.159080in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.162889in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{1.167497in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{1.453694in}}%
\pgfpathlineto{\pgfqpoint{1.173184in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{1.174115in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.461896in}}%
\pgfpathlineto{\pgfqpoint{1.180567in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.464874in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.467220in}}%
\pgfpathlineto{\pgfqpoint{1.191437in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{1.469026in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.471480in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.471390in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.470866in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{1.232980in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.466648in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.464344in}}%
\pgfpathlineto{\pgfqpoint{1.244691in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.461542in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.458227in}}%
\pgfpathlineto{\pgfqpoint{1.252984in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{1.259581in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{1.265147in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.269952in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{1.274162in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.277873in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{1.281166in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{1.283083in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{1.284086in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{1.286669in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.288272in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.288937in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.290927in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.292618in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{1.397301in}}%
\pgfpathlineto{\pgfqpoint{1.294050in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.295230in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.296138in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.297152in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.297253in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.296589in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.294631in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.293461in}{1.344505in}}%
\pgfpathlineto{\pgfqpoint{1.293093in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.291133in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.288682in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.288272in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.285635in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{1.283083in}{1.324082in}}%
\pgfpathlineto{\pgfqpoint{1.281883in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{1.318036in}}%
\pgfpathlineto{\pgfqpoint{1.277205in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{1.313320in}}%
\pgfpathlineto{\pgfqpoint{1.271181in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{1.309566in}}%
\pgfpathlineto{\pgfqpoint{1.263028in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{1.306593in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.304225in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.302434in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.301111in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.300220in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.299749in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.299671in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.301704in}}%
\pgfpathlineto{\pgfqpoint{1.215293in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.303091in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.304873in}}%
\pgfpathlineto{\pgfqpoint{1.200289in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{1.309665in}}%
\pgfpathlineto{\pgfqpoint{1.190617in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.312738in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.316291in}}%
\pgfpathlineto{\pgfqpoint{1.183098in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.320414in}}%
\pgfpathlineto{\pgfqpoint{1.176905in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.174115in}{1.325201in}}%
\pgfpathlineto{\pgfqpoint{1.171651in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.163737in}{1.337383in}}%
\pgfpathlineto{\pgfqpoint{1.163202in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.159776in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{1.345414in}}%
\pgfpathlineto{\pgfqpoint{1.156791in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.154219in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{1.355692in}}%
\pgfpathlineto{\pgfqpoint{1.151994in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.150111in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.148572in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.148170in}{1.370933in}}%
\pgfpathlineto{\pgfqpoint{1.147308in}{1.374440in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.409294in}}{\pgfqpoint{1.712357in}{1.712357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752736in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{0.752389in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.753352in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{0.755300in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.147075in}}%
\pgfpathlineto{\pgfqpoint{0.762930in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.152412in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.155891in}}%
\pgfpathlineto{\pgfqpoint{0.770672in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.159778in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.159426in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.158296in}}%
\pgfpathlineto{\pgfqpoint{0.800190in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.153311in}}%
\pgfpathlineto{\pgfqpoint{0.808321in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.148994in}}%
\pgfpathlineto{\pgfqpoint{0.813493in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{0.817103in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{0.819543in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{0.821173in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.129977in}}%
\pgfpathlineto{\pgfqpoint{0.821921in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{0.821938in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{0.821210in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{0.819535in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{0.816942in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{1.103334in}}%
\pgfpathlineto{\pgfqpoint{0.812899in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{0.810888in}{1.097477in}}%
\pgfpathlineto{\pgfqpoint{0.806610in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{0.805699in}{1.093663in}}%
\pgfpathlineto{\pgfqpoint{0.800510in}{1.091285in}}%
\pgfpathlineto{\pgfqpoint{0.795321in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{0.784943in}{1.089476in}}%
\pgfpathlineto{\pgfqpoint{0.779754in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{1.092416in}}%
\pgfpathlineto{\pgfqpoint{0.771042in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{0.769376in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.099254in}}%
\pgfpathlineto{\pgfqpoint{0.764006in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{0.759449in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.758998in}{1.105262in}}%
\pgfpathlineto{\pgfqpoint{0.756301in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{0.754037in}{1.114992in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.115813in}}%
\pgfpathlineto{\pgfqpoint{0.752736in}{1.120181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847166in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.463068in}}%
\pgfpathlineto{\pgfqpoint{0.847830in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{0.849818in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.477098in}}%
\pgfpathlineto{\pgfqpoint{0.853314in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.481980in}}%
\pgfpathlineto{\pgfqpoint{0.859893in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.486265in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.485869in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.483954in}}%
\pgfpathlineto{\pgfqpoint{0.884455in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.480071in}}%
\pgfpathlineto{\pgfqpoint{0.890434in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{0.893666in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.472290in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{0.895290in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{0.894347in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{0.893911in}{1.456368in}}%
\pgfpathlineto{\pgfqpoint{0.891904in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{0.887742in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{1.443947in}}%
\pgfpathlineto{\pgfqpoint{0.879423in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.441462in}}%
\pgfpathlineto{\pgfqpoint{0.873155in}{1.440403in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.440384in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{1.441427in}}%
\pgfpathlineto{\pgfqpoint{0.861627in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.443986in}}%
\pgfpathlineto{\pgfqpoint{0.853683in}{1.447086in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{1.448512in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{1.457464in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{0.847166in}{1.462653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.178222in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.177332in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.176910in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.177392in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.178363in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.182039in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{1.184903in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{1.188784in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.427335in}}%
\pgfpathlineto{\pgfqpoint{1.194111in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{1.432139in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{1.435558in}}%
\pgfpathlineto{\pgfqpoint{1.202403in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.437964in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.439506in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.439846in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.438622in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{1.236444in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.434080in}}%
\pgfpathlineto{\pgfqpoint{1.245512in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.430657in}}%
\pgfpathlineto{\pgfqpoint{1.251926in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.426309in}}%
\pgfpathlineto{\pgfqpoint{1.256809in}{1.421141in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{1.263960in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.266611in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{1.403450in}}%
\pgfpathlineto{\pgfqpoint{1.268730in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.270368in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.271586in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{1.379953in}}%
\pgfpathlineto{\pgfqpoint{1.272726in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{1.378575in}}%
\pgfpathlineto{\pgfqpoint{1.272615in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.272011in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.270877in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.269164in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{1.355182in}}%
\pgfpathlineto{\pgfqpoint{1.266742in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.263361in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.262327in}{1.347179in}}%
\pgfpathlineto{\pgfqpoint{1.258625in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.341964in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.338300in}}%
\pgfpathlineto{\pgfqpoint{1.251605in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.335784in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.334102in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.333149in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.332862in}}%
\pgfpathlineto{\pgfqpoint{1.230127in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.333194in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.334129in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.335664in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.337812in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.340691in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.343307in}}%
\pgfpathlineto{\pgfqpoint{1.200060in}{1.344339in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{1.348956in}}%
\pgfpathlineto{\pgfqpoint{1.190642in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{1.189682in}{1.354916in}}%
\pgfpathlineto{\pgfqpoint{1.186889in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.362894in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.181455in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.179579in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{1.375460in}}%
\pgfpathlineto{\pgfqpoint{1.178222in}{1.379629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.409294in}}{\pgfqpoint{1.712357in}{1.712357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204211in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.201980in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.200595in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.200071in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.200449in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.201799in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.204224in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.407081in}}%
\pgfpathlineto{\pgfqpoint{1.208569in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.412318in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.415131in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.416315in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.415044in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{1.238854in}{1.410763in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{1.244248in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.402211in}}%
\pgfpathlineto{\pgfqpoint{1.247870in}{1.400385in}}%
\pgfpathlineto{\pgfqpoint{1.250259in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.251868in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.389443in}}%
\pgfpathlineto{\pgfqpoint{1.252517in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.377156in}}%
\pgfpathlineto{\pgfqpoint{1.251332in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.249055in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.246760in}{1.365816in}}%
\pgfpathlineto{\pgfqpoint{1.245112in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.241571in}{1.361220in}}%
\pgfpathlineto{\pgfqpoint{1.236714in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.357859in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{1.358101in}}%
\pgfpathlineto{\pgfqpoint{1.222906in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{1.220815in}{1.359469in}}%
\pgfpathlineto{\pgfqpoint{1.215626in}{1.362100in}}%
\pgfpathlineto{\pgfqpoint{1.212907in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{1.210437in}{1.366199in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{1.205248in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{1.204211in}{1.374440in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.409294in}}{\pgfqpoint{1.712357in}{1.712357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.247143in}{0.944399in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{1.586545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349070in,y=1.872581in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.454545}{13.745455}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215000in,y=1.585000in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.090909}{15.709091}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177834in,y=0.424861in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.181818}{9.818182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}contours of $g$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956178in,y=2.204984in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.409294in}}{\pgfqpoint{1.712357in}{1.712357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231193in}{1.390007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973318in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{1.973318in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{1.973318in}{0.322222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.973318in}{0.322222in}}{\pgfqpoint{2.311682in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.244743in}{0.322222in}}{\pgfqpoint{4.088507in}{2.208722in}}{%
\pgfpathmoveto{\pgfqpoint{3.244743in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.244743in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.246670in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.248596in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.250522in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.252449in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.254375in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.256302in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.258228in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.260154in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.262081in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.264007in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.265934in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.267860in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.269786in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.271713in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.273639in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.275566in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.277492in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.279418in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.281345in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.283271in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.285198in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.287124in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.289050in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.290977in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.292903in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.294830in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.296756in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.298682in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.300609in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.302535in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.304462in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.306388in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.308314in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.310241in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.312167in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.314094in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.316020in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.317947in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.319873in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.321799in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.323726in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.325652in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.327579in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.329505in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.331431in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.333358in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.335284in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.337211in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.339137in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.341063in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.342990in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.344916in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.346843in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.348769in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.350695in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.352622in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.354548in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.356475in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.358401in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.360327in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.362254in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.364180in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.366107in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.368033in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.369959in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.371886in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.373812in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.375739in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.377665in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.379591in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.381518in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.383444in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.385371in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.387297in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.389223in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.391150in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.393076in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.395003in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.396929in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.398855in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.400782in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.402708in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.404635in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.406561in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.408487in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.410414in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.412340in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.414267in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.418119in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.420046in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.421972in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.423899in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.425825in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.427751in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.429678in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.431604in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.433531in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.435457in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.437383in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.439310in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.441236in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.443163in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.445089in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.447015in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.448942in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.450868in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.452795in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.454721in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.456647in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.458574in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.460500in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.462427in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.464353in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.466279in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.468206in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.470132in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.472059in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.475911in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.477838in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.479764in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.481691in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.483617in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.485543in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.489396in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.491323in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.493249in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.495175in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.497102in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.499028in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.500955in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.502881in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.504807in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.506734in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.508660in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.510587in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.512513in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.514439in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.516366in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.518292in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.520219in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.522145in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.525998in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.527924in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.533703in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.535630in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.537556in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.539483in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.543335in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.545262in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.547188in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.549115in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.551041in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.552967in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.554894in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.556820in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.558747in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.560673in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.562599in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.564526in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.566452in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.568379in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.570305in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.574158in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.576084in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.578011in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.579937in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.581863in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.583790in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.585716in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.587643in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.589569in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.591495in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.593422in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.595348in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.597275in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.599201in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.601128in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.603054in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.604980in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.606907in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.608833in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.610760in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.612686in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.616539in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.618465in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.620392in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.622318in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.624244in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.626171in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.628097in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.630024in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.631950in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.633876in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.635803in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.637729in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.639656in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.641582in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.643508in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.645435in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.647361in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.649288in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.651214in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.653140in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.655067in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.656993in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.658920in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.660846in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.662772in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.664699in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.666625in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.668552in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.670478in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.672404in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.674331in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.676257in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.680110in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.683963in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.685889in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.687816in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.689742in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.691668in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.693595in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.695521in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.697448in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.699374in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.701300in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.703227in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.705153in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.707080in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.710932in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.712859in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.714785in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.716712in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.718638in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.720564in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.722491in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.724417in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.726344in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.728270in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.730196in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.732123in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.734049in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.735976in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.737902in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.739828in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.741755in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.743681in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.745608in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.747534in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.749460in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.751387in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.753313in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.755240in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.757166in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.759092in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.761019in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.762945in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.764872in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.766798in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.768724in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.770651in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.772577in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.774504in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.776430in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.778356in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.780283in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.782209in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.784136in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.786062in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.787988in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.789915in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.791841in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.793768in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.795694in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.797620in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.799547in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.801473in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.803400in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.805326in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.807252in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.809179in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.811105in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.813032in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.814958in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.816884in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.818811in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.820737in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.822664in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.824590in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.826516in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.828443in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.830369in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.832296in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.834222in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.836148in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.838075in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.840001in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.841928in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.847707in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.849633in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.851560in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.853486in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.857339in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.859265in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.861192in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.863118in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.865044in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.866971in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.868897in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.870824in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.872750in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.874677in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.876603in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.878529in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.880456in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.882382in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.884309in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.888161in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.890088in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.892014in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.893941in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.895867in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.897793in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.899720in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.901646in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.903573in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.905499in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.907425in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.909352in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.911278in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.913205in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.915131in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.917057in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.918984in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.920910in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.922837in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.926689in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.928616in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.930542in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.932469in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.934395in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.936321in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.938248in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.940174in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.942101in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.944027in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.949806in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.951733in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.953659in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.955585in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.957512in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.959438in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.961365in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.963291in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.967144in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.969070in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.970997in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.972923in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.974849in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.976776in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.978702in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.980629in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.982555in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.984481in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.986408in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.988334in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.990261in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.992187in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.994113in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.996040in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.997966in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{3.999893in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.001819in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.003745in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.005672in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.007598in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.009525in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.011451in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.015304in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.017230in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.019157in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.021083in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.023009in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.024936in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.026862in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.028789in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.030715in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.032641in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.034568in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.036494in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.038421in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.040347in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.042273in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.044200in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.046126in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.048053in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.049979in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.051905in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.053832in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.055758in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.059611in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.061537in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.063464in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.065390in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.067317in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.069243in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.071169in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.073096in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.075022in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.076949in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.078875in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.080801in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.082728in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.084654in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.086581in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.088507in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.088507in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.088507in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.086581in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.084654in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.082728in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.080801in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.078875in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.076949in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.075022in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.073096in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.071169in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.069243in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.067317in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.065390in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.063464in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.061537in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.059611in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.057685in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.055758in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.053832in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.051905in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.049979in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.048053in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.046126in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.044200in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.042273in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.040347in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.038421in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.036494in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.034568in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.032641in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.030715in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.028789in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.026862in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.024936in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.023009in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.021083in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.019157in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.017230in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.015304in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.011451in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.009525in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.007598in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.005672in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.003745in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{4.001819in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.999893in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.997966in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.996040in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.994113in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.992187in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.990261in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.988334in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.986408in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.984481in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.982555in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.980629in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.978702in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.976776in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.974849in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.972923in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.970997in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.969070in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.967144in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.963291in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.961365in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.959438in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.957512in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.955585in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.953659in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.951733in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.949806in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.944027in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.942101in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.940174in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.938248in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.936321in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.934395in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.932469in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.930542in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.928616in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.926689in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.922837in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.920910in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.918984in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.917057in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.915131in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.913205in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.911278in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.909352in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.907425in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.905499in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.903573in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.901646in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.899720in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.897793in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.895867in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.893941in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.892014in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.890088in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.888161in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.884309in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.882382in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.880456in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.878529in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.876603in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.874677in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.872750in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.870824in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.868897in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.866971in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.865044in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.863118in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.861192in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.859265in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.857339in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.853486in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.851560in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.849633in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.847707in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.845780in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.843854in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.841928in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.840001in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.838075in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.836148in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.834222in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.832296in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.830369in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.828443in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.826516in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.824590in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.822664in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.820737in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.818811in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.816884in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.814958in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.813032in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.811105in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.809179in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.807252in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.805326in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.803400in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.801473in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.799547in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.797620in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.795694in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.793768in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.791841in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.789915in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.787988in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.786062in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.784136in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.782209in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.780283in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.778356in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.776430in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.774504in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.772577in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.770651in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.768724in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.766798in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.764872in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.762945in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.761019in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.759092in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.757166in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.755240in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.753313in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.751387in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.749460in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.747534in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.745608in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.743681in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.741755in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.739828in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.737902in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.735976in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.734049in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.732123in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.730196in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.728270in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.726344in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.724417in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.722491in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.720564in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.718638in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.716712in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.714785in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.712859in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.710932in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.707080in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.705153in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.703227in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.701300in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.699374in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.697448in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.695521in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.693595in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.691668in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.689742in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.687816in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.685889in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.683963in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.680110in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.678184in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.676257in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.674331in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.672404in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.670478in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.668552in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.666625in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.664699in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.662772in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.660846in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.658920in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.656993in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.655067in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.653140in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.651214in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.649288in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.647361in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.645435in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.643508in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.641582in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.639656in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.637729in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.635803in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.633876in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.631950in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.630024in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.628097in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.626171in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.624244in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.622318in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.620392in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.618465in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.616539in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.614612in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.612686in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.610760in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.608833in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.606907in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.604980in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.603054in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.601128in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.599201in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.597275in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.595348in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.593422in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.591495in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.589569in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.587643in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.585716in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.583790in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.581863in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.579937in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.578011in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.576084in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.574158in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.570305in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.568379in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.566452in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.564526in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.562599in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.560673in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.558747in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.556820in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.554894in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.552967in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.551041in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.549115in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.547188in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.545262in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.543335in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.541409in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.539483in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.537556in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.535630in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.533703in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.527924in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.525998in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.524071in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.522145in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.520219in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.518292in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.516366in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.514439in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.512513in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.510587in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.508660in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.506734in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.504807in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.502881in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.500955in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.499028in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.497102in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.495175in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.493249in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.491323in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.489396in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.485543in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.483617in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.481691in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.479764in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.477838in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.475911in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.472059in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.470132in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.468206in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.466279in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.464353in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.462427in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.460500in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.458574in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.456647in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.454721in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.452795in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.450868in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.448942in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.447015in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.445089in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.443163in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.441236in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.439310in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.437383in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.435457in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.433531in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.431604in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.429678in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.427751in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.425825in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.423899in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.421972in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.420046in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.418119in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.414267in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.412340in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.410414in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.408487in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.406561in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.404635in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.402708in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.400782in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.398855in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.396929in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.395003in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.393076in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.391150in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.389223in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.387297in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.385371in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.383444in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.381518in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.379591in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.377665in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.375739in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.373812in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.371886in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.369959in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.368033in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.366107in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.364180in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.362254in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.360327in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.358401in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.356475in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.354548in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.352622in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.350695in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.348769in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.346843in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.344916in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.342990in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.341063in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.339137in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.337211in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.335284in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.333358in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.331431in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.329505in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.327579in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.325652in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.323726in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.321799in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.319873in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.317947in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.316020in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.314094in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.312167in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.310241in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.308314in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.306388in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.304462in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.302535in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.300609in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.298682in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.296756in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.294830in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.292903in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.290977in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.289050in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.287124in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.285198in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.283271in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.281345in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.279418in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.277492in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.275566in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.273639in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.271713in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.269786in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.267860in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.265934in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.264007in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.262081in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.260154in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.258228in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.256302in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.254375in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.252449in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.250522in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.248596in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.246670in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.244743in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{3.244743in}{2.208722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973318in}{0.322222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973318in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\partial\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129159in}{0.322222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129159in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285000in}{0.322222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285000in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\partial\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.973318in}{0.322222in}}{\pgfqpoint{2.311682in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.973318in}{0.410395in}}%
\pgfpathlineto{\pgfqpoint{1.979098in}{0.422328in}}%
\pgfpathlineto{\pgfqpoint{2.033037in}{0.573717in}}%
\pgfpathlineto{\pgfqpoint{2.085050in}{0.712834in}}%
\pgfpathlineto{\pgfqpoint{2.135136in}{0.840394in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{0.952596in}}%
\pgfpathlineto{\pgfqpoint{2.231456in}{1.068110in}}%
\pgfpathlineto{\pgfqpoint{2.277690in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{2.323923in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{2.366304in}{1.347923in}}%
\pgfpathlineto{\pgfqpoint{2.408685in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{2.451066in}{1.500545in}}%
\pgfpathlineto{\pgfqpoint{2.491520in}{1.567059in}}%
\pgfpathlineto{\pgfqpoint{2.530048in}{1.626614in}}%
\pgfpathlineto{\pgfqpoint{2.570503in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{2.612884in}{1.742068in}}%
\pgfpathlineto{\pgfqpoint{2.653338in}{1.792208in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{1.831947in}}%
\pgfpathlineto{\pgfqpoint{2.724615in}{1.870627in}}%
\pgfpathlineto{\pgfqpoint{2.761216in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{2.795892in}{1.936344in}}%
\pgfpathlineto{\pgfqpoint{2.828641in}{1.962284in}}%
\pgfpathlineto{\pgfqpoint{2.859463in}{1.984245in}}%
\pgfpathlineto{\pgfqpoint{2.894138in}{2.006111in}}%
\pgfpathlineto{\pgfqpoint{2.926887in}{2.024021in}}%
\pgfpathlineto{\pgfqpoint{2.961562in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{2.996237in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{3.027060in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{3.057882in}{2.068787in}}%
\pgfpathlineto{\pgfqpoint{3.086778in}{2.072905in}}%
\pgfpathlineto{\pgfqpoint{3.117601in}{2.074963in}}%
\pgfpathlineto{\pgfqpoint{3.146497in}{2.074781in}}%
\pgfpathlineto{\pgfqpoint{3.177319in}{2.072232in}}%
\pgfpathlineto{\pgfqpoint{3.204289in}{2.068102in}}%
\pgfpathlineto{\pgfqpoint{3.235111in}{2.061102in}}%
\pgfpathlineto{\pgfqpoint{3.264007in}{2.052425in}}%
\pgfpathlineto{\pgfqpoint{3.296756in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{3.325652in}{2.026885in}}%
\pgfpathlineto{\pgfqpoint{3.358401in}{2.009473in}}%
\pgfpathlineto{\pgfqpoint{3.393076in}{1.988105in}}%
\pgfpathlineto{\pgfqpoint{3.427751in}{1.963734in}}%
\pgfpathlineto{\pgfqpoint{3.462427in}{1.936344in}}%
\pgfpathlineto{\pgfqpoint{3.495175in}{1.907722in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{1.874496in}}%
\pgfpathlineto{\pgfqpoint{3.566452in}{1.836170in}}%
\pgfpathlineto{\pgfqpoint{3.601128in}{1.796777in}}%
\pgfpathlineto{\pgfqpoint{3.635803in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{3.674331in}{1.703729in}}%
\pgfpathlineto{\pgfqpoint{3.712859in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{3.755240in}{1.585318in}}%
\pgfpathlineto{\pgfqpoint{3.797620in}{1.516764in}}%
\pgfpathlineto{\pgfqpoint{3.840001in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{3.886235in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{3.928616in}{1.276456in}}%
\pgfpathlineto{\pgfqpoint{3.970997in}{1.189539in}}%
\pgfpathlineto{\pgfqpoint{4.017230in}{1.089598in}}%
\pgfpathlineto{\pgfqpoint{4.065390in}{0.979802in}}%
\pgfpathlineto{\pgfqpoint{4.111624in}{0.868946in}}%
\pgfpathlineto{\pgfqpoint{4.161710in}{0.742835in}}%
\pgfpathlineto{\pgfqpoint{4.213723in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{4.267662in}{0.455383in}}%
\pgfpathlineto{\pgfqpoint{4.283074in}{0.413917in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{0.410395in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{0.410395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.973318in}{0.322222in}}{\pgfqpoint{2.311682in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973318in}{0.410395in}}%
\pgfpathlineto{\pgfqpoint{1.979098in}{0.422328in}}%
\pgfpathlineto{\pgfqpoint{2.033037in}{0.573717in}}%
\pgfpathlineto{\pgfqpoint{2.085050in}{0.712834in}}%
\pgfpathlineto{\pgfqpoint{2.135136in}{0.840394in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{0.952596in}}%
\pgfpathlineto{\pgfqpoint{2.231456in}{1.068110in}}%
\pgfpathlineto{\pgfqpoint{2.277690in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{2.323923in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{2.366304in}{1.347923in}}%
\pgfpathlineto{\pgfqpoint{2.408685in}{1.426473in}}%
\pgfpathlineto{\pgfqpoint{2.451066in}{1.500545in}}%
\pgfpathlineto{\pgfqpoint{2.491520in}{1.567059in}}%
\pgfpathlineto{\pgfqpoint{2.530048in}{1.626614in}}%
\pgfpathlineto{\pgfqpoint{2.570503in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{2.612884in}{1.742068in}}%
\pgfpathlineto{\pgfqpoint{2.653338in}{1.792208in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{1.831947in}}%
\pgfpathlineto{\pgfqpoint{2.724615in}{1.870627in}}%
\pgfpathlineto{\pgfqpoint{2.761216in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{2.795892in}{1.936344in}}%
\pgfpathlineto{\pgfqpoint{2.828641in}{1.962284in}}%
\pgfpathlineto{\pgfqpoint{2.859463in}{1.984245in}}%
\pgfpathlineto{\pgfqpoint{2.894138in}{2.006111in}}%
\pgfpathlineto{\pgfqpoint{2.926887in}{2.024021in}}%
\pgfpathlineto{\pgfqpoint{2.961562in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{2.996237in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{3.027060in}{2.062115in}}%
\pgfpathlineto{\pgfqpoint{3.057882in}{2.068787in}}%
\pgfpathlineto{\pgfqpoint{3.086778in}{2.072905in}}%
\pgfpathlineto{\pgfqpoint{3.117601in}{2.074963in}}%
\pgfpathlineto{\pgfqpoint{3.146497in}{2.074781in}}%
\pgfpathlineto{\pgfqpoint{3.177319in}{2.072232in}}%
\pgfpathlineto{\pgfqpoint{3.204289in}{2.068102in}}%
\pgfpathlineto{\pgfqpoint{3.235111in}{2.061102in}}%
\pgfpathlineto{\pgfqpoint{3.238964in}{2.060088in}}%
\pgfpathlineto{\pgfqpoint{3.244743in}{2.047909in}}%
\pgfpathlineto{\pgfqpoint{3.262081in}{2.011864in}}%
\pgfpathlineto{\pgfqpoint{3.300609in}{1.936311in}}%
\pgfpathlineto{\pgfqpoint{3.341063in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{3.383444in}{1.789039in}}%
\pgfpathlineto{\pgfqpoint{3.427751in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{3.472059in}{1.650468in}}%
\pgfpathlineto{\pgfqpoint{3.518292in}{1.584293in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{1.511374in}}%
\pgfpathlineto{\pgfqpoint{3.628097in}{1.439857in}}%
\pgfpathlineto{\pgfqpoint{3.691668in}{1.362439in}}%
\pgfpathlineto{\pgfqpoint{3.761019in}{1.281579in}}%
\pgfpathlineto{\pgfqpoint{3.847707in}{1.184004in}}%
\pgfpathlineto{\pgfqpoint{4.078875in}{0.929042in}}%
\pgfpathlineto{\pgfqpoint{4.092360in}{0.914489in}}%
\pgfpathlineto{\pgfqpoint{4.096213in}{0.906488in}}%
\pgfpathlineto{\pgfqpoint{4.144373in}{0.787202in}}%
\pgfpathlineto{\pgfqpoint{4.196386in}{0.651849in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{4.283074in}{0.413917in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{0.410395in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{0.410395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.973318in}{0.322222in}}{\pgfqpoint{2.311682in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973318in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{0.406643in}}%
\pgfpathlineto{\pgfqpoint{2.539680in}{0.408940in}}%
\pgfpathlineto{\pgfqpoint{2.553165in}{0.412982in}}%
\pgfpathlineto{\pgfqpoint{2.564724in}{0.418719in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{0.426934in}}%
\pgfpathlineto{\pgfqpoint{2.585914in}{0.436004in}}%
\pgfpathlineto{\pgfqpoint{2.595546in}{0.447324in}}%
\pgfpathlineto{\pgfqpoint{2.607104in}{0.464547in}}%
\pgfpathlineto{\pgfqpoint{2.620589in}{0.489334in}}%
\pgfpathlineto{\pgfqpoint{2.634074in}{0.519972in}}%
\pgfpathlineto{\pgfqpoint{2.647559in}{0.555854in}}%
\pgfpathlineto{\pgfqpoint{2.666823in}{0.616400in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{2.747732in}{0.910812in}}%
\pgfpathlineto{\pgfqpoint{2.761216in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{2.772775in}{0.977569in}}%
\pgfpathlineto{\pgfqpoint{2.782407in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{2.793965in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{2.801671in}{1.017120in}}%
\pgfpathlineto{\pgfqpoint{2.809377in}{1.020255in}}%
\pgfpathlineto{\pgfqpoint{2.817082in}{1.019938in}}%
\pgfpathlineto{\pgfqpoint{2.826714in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{2.834420in}{1.007331in}}%
\pgfpathlineto{\pgfqpoint{2.845978in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{2.865242in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{2.876801in}{0.917991in}}%
\pgfpathlineto{\pgfqpoint{2.897991in}{0.852221in}}%
\pgfpathlineto{\pgfqpoint{2.924961in}{0.761321in}}%
\pgfpathlineto{\pgfqpoint{2.955783in}{0.661362in}}%
\pgfpathlineto{\pgfqpoint{2.975047in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{2.990458in}{0.568175in}}%
\pgfpathlineto{\pgfqpoint{3.005869in}{0.535317in}}%
\pgfpathlineto{\pgfqpoint{3.021281in}{0.507814in}}%
\pgfpathlineto{\pgfqpoint{3.036692in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{3.052103in}{0.467634in}}%
\pgfpathlineto{\pgfqpoint{3.065588in}{0.455452in}}%
\pgfpathlineto{\pgfqpoint{3.079073in}{0.445748in}}%
\pgfpathlineto{\pgfqpoint{3.096410in}{0.436444in}}%
\pgfpathlineto{\pgfqpoint{3.115674in}{0.429268in}}%
\pgfpathlineto{\pgfqpoint{3.136865in}{0.424002in}}%
\pgfpathlineto{\pgfqpoint{3.165761in}{0.419537in}}%
\pgfpathlineto{\pgfqpoint{3.206215in}{0.416048in}}%
\pgfpathlineto{\pgfqpoint{3.248596in}{0.415055in}}%
\pgfpathlineto{\pgfqpoint{3.273639in}{0.417009in}}%
\pgfpathlineto{\pgfqpoint{3.292903in}{0.421204in}}%
\pgfpathlineto{\pgfqpoint{3.306388in}{0.426214in}}%
\pgfpathlineto{\pgfqpoint{3.319873in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{3.331431in}{0.442841in}}%
\pgfpathlineto{\pgfqpoint{3.342990in}{0.454989in}}%
\pgfpathlineto{\pgfqpoint{3.354548in}{0.470736in}}%
\pgfpathlineto{\pgfqpoint{3.364180in}{0.487108in}}%
\pgfpathlineto{\pgfqpoint{3.373812in}{0.506897in}}%
\pgfpathlineto{\pgfqpoint{3.385371in}{0.536086in}}%
\pgfpathlineto{\pgfqpoint{3.398855in}{0.577867in}}%
\pgfpathlineto{\pgfqpoint{3.410414in}{0.621487in}}%
\pgfpathlineto{\pgfqpoint{3.423899in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{3.437383in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{3.452795in}{0.843618in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{0.986139in}}%
\pgfpathlineto{\pgfqpoint{3.520219in}{1.304935in}}%
\pgfpathlineto{\pgfqpoint{3.533703in}{1.378516in}}%
\pgfpathlineto{\pgfqpoint{3.543335in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{3.552967in}{1.451425in}}%
\pgfpathlineto{\pgfqpoint{3.560673in}{1.467731in}}%
\pgfpathlineto{\pgfqpoint{3.568379in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{3.572231in}{1.472972in}}%
\pgfpathlineto{\pgfqpoint{3.578011in}{1.469785in}}%
\pgfpathlineto{\pgfqpoint{3.587643in}{1.448748in}}%
\pgfpathlineto{\pgfqpoint{3.595348in}{1.423096in}}%
\pgfpathlineto{\pgfqpoint{3.604980in}{1.375570in}}%
\pgfpathlineto{\pgfqpoint{3.616539in}{1.302487in}}%
\pgfpathlineto{\pgfqpoint{3.628097in}{1.212800in}}%
\pgfpathlineto{\pgfqpoint{3.645435in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{3.683963in}{0.693158in}}%
\pgfpathlineto{\pgfqpoint{3.695521in}{0.602723in}}%
\pgfpathlineto{\pgfqpoint{3.707080in}{0.529529in}}%
\pgfpathlineto{\pgfqpoint{3.716712in}{0.482288in}}%
\pgfpathlineto{\pgfqpoint{3.724417in}{0.453617in}}%
\pgfpathlineto{\pgfqpoint{3.732123in}{0.432909in}}%
\pgfpathlineto{\pgfqpoint{3.739828in}{0.419170in}}%
\pgfpathlineto{\pgfqpoint{3.747534in}{0.411131in}}%
\pgfpathlineto{\pgfqpoint{3.757166in}{0.406966in}}%
\pgfpathlineto{\pgfqpoint{3.768724in}{0.405788in}}%
\pgfpathlineto{\pgfqpoint{3.816884in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{0.405696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.973318in}{0.322222in}}{\pgfqpoint{2.311682in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973318in}{0.405696in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{0.405696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973318in}{0.322222in}}%
\pgfpathlineto{\pgfqpoint{4.285000in}{0.322222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930000in,y=0.472474in,,base]{\color{textcolor}{\rmfamily\fontsize{12.272727}{14.727273}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129159in,y=2.292056in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.973318in}{0.322222in}}{\pgfqpoint{2.311682in}{1.886500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577477in}{1.504499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetcornersarced{\pgfpoint{2pt}{2pt}}%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.88}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetlinewidth{0.501875pt}%
\pgfpathrectangle{\pgfqpoint{1.998000in}{1.742000in}}{\pgfqpoint{1.095000in}{0.420000in}}%
\pgfusepath{fill,stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.035000in}{2.085000in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{2.085000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235000in,y=2.047500in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.181818}{9.818182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ceiling $C$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035000in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{1.952000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235000in,y=1.914500in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.181818}{9.818182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}replacement $C_\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035000in}{1.819000in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{1.819000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235000in,y=1.781500in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.181818}{9.818182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gain $g$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

